What can be observed in real time PCR and when does it show?

Real time, or quantitative, PCR typically starts from a very low concentration of initial DNA strands. During iterations the numbers increase, first essentially by doubling, later predominantly in a linear way. Observation of the number of DNA molecules in the experiment becomes possible only when it is substantially larger than initial numbers, and then possibly affected by the randomness in individual replication. Can the initial copy number still be determined? This is a classical problem and, indeed, a concrete special case of the general problem of determining the number of ancestors, mutants or invaders, of a population observed only later. We approach it through a generalised version of the branching process model introduced by Jagers and Klebaner, 2003 and based on Michaelis-Menten type enzyme kinetical considerations from Schnell and Mendoza, 1997. A crucial role is played by the Michaelis-Menten constant being large, as compared to initial copy numbers. In a strange way, determination of the initial number turns out to be completely possible if the initial rate $v$ is one, i.e all DNA strands replicate, but only partly so when $v<1$, and thus the initial rate or probability of successful replication is lower than one. Then, the starting molecule number becomes hidden behind a "veil of uncertainty". This is a special case, of a hitherto unobserved general phenomenon in population growth processes, which will be addressed elsewhere.

==> pcrH.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale = 0.65]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={x},
ymin=0,
ymax=2.5,
ylabel={H(x)},
axis background/.style={fill=white},
legend style={at={(0.757,0.48)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0\\
0.01	0.00997476315830755\\
0.02	0.0198999402896439\\
0.03	0.0296927530622426\\
0.04	0.0391490689995564\\
0.05	0.048484368100504\\
0.06	0.0576438851600484\\
0.07	0.0667268315412361\\
0.08	0.0755736259027188\\
0.09	0.0843634275417028\\
0.1	0.0930189403788694\\
0.11	0.101545596887911\\
0.12	0.109948682436947\\
0.13	0.11823322932545\\
0.14	0.126403961091213\\
0.15	0.134544092847757\\
0.16	0.142494977399955\\
0.17	0.15042628503866\\
0.18	0.158170759693476\\
0.19	0.165820393384087\\
0.2	0.173454461342402\\
0.21	0.180999461631406\\
0.22	0.18836764951094\\
0.23	0.195733956657391\\
0.24	0.202930303830861\\
0.25	0.210126755067989\\
0.26	0.217160871434169\\
0.27	0.224195725630702\\
0.28	0.231155180834238\\
0.29	0.237957320996742\\
0.3	0.244766219369366\\
0.31	0.251504676802232\\
0.32	0.258174264197588\\
0.33	0.264689907952549\\
0.34	0.271221846810408\\
0.35	0.277689246203741\\
0.36	0.284010147126649\\
0.37	0.290348696873771\\
0.38	0.296626638716172\\
0.39	0.302845218285741\\
0.4	0.309005642021906\\
0.41	0.315023205403159\\
0.42	0.321067372687472\\
0.43	0.32705674479576\\
0.44	0.332992388036111\\
0.45	0.338875336938361\\
0.46	0.3446205016979\\
0.47	0.350398042068044\\
0.48	0.356125784108631\\
0.49	0.361804647985496\\
0.5	0.367435527818101\\
0.51	0.372934816502866\\
0.52	0.378469693172509\\
0.53	0.383959099708112\\
0.54	0.389403835945971\\
0.55	0.394804680164652\\
0.56	0.400162389865214\\
0.57	0.405393965960913\\
0.58	0.410665314941744\\
0.59	0.415895668482416\\
0.6	0.421085708416002\\
0.61	0.426236099196161\\
0.62	0.431347488492252\\
0.63	0.436420507758949\\
0.64	0.441372407395322\\
0.65	0.446368527047738\\
0.66	0.451328067422201\\
0.67	0.456251600559637\\
0.68	0.461139684788855\\
0.69	0.4659928651683\\
0.7	0.470811673909985\\
0.71	0.475596630786471\\
0.72	0.480348243521694\\
0.73	0.484982276741217\\
0.74	0.489666937175641\\
0.75	0.494319699757053\\
0.76	0.498941027765452\\
0.77	0.503531374165949\\
0.78	0.508091181917565\\
0.79	0.512620884270459\\
0.8	0.517120905052082\\
0.81	0.521591658942773\\
0.82	0.525949658935266\\
0.83	0.530361579287327\\
0.84	0.534745418565226\\
0.85	0.539101557513293\\
0.86	0.543430368961505\\
0.87	0.547732218046768\\
0.88	0.552007462426449\\
0.89	0.556256452484477\\
0.9	0.560479531530323\\
0.91	0.564677035991159\\
0.92	0.568849295597468\\
0.93	0.572912644962935\\
0.94	0.577034070690206\\
0.95	0.581131198133094\\
0.96	0.585204332028799\\
0.97	0.589253771255359\\
0.98	0.593279808983229\\
0.99	0.597282732821947\\
1	0.601262824962074\\
1.01	0.605220362312585\\
1.02	0.609155616633903\\
1.03	0.613068854666713\\
1.04	0.616960338256747\\
1.05	0.620830324475674\\
1.06	0.624594660887582\\
1.07	0.628421273698751\\
1.08	0.632227129923975\\
1.09	0.636012468711939\\
1.1	0.639777524987476\\
1.11	0.643522529551978\\
1.12	0.647247709180823\\
1.13	0.650953286717893\\
1.14	0.654639481167324\\
1.15	0.658306507782564\\
1.16	0.661954578152839\\
1.17	0.665583900287118\\
1.18	0.669194678695661\\
1.19	0.672787114469244\\
1.2	0.676277665280807\\
1.21	0.679833031424575\\
1.22	0.683370636382417\\
1.23	0.686890668339057\\
1.24	0.690393312423123\\
1.25	0.693878750773962\\
1.26	0.697347162606623\\
1.27	0.700798724275068\\
1.28	0.70423360933367\\
1.29	0.707651988597045\\
1.3	0.711054030198285\\
1.31	0.714439899645638\\
1.32	0.717809759877676\\
1.33	0.721163771317019\\
1.34	0.724502091922637\\
1.35	0.727824877240798\\
1.36	0.731132280454686\\
1.37	0.734340652336976\\
1.38	0.737616903036652\\
1.39	0.740878216050546\\
1.4	0.744124735595239\\
1.41	0.747356603753641\\
1.42	0.750573960517502\\
1.43	0.753776943828859\\
1.44	0.75696568962044\\
1.45	0.760140331855082\\
1.46	0.763301002564171\\
1.47	0.766447831885141\\
1.48	0.769580948098059\\
1.49	0.772700477661321\\
1.5	0.77580654524649\\
1.51	0.778899273772298\\
1.52	0.781978784437824\\
1.53	0.785045196754902\\
1.54	0.788098628579749\\
1.55	0.791139196143848\\
1.56	0.794167014084117\\
1.57	0.797098178388498\\
1.58	0.80010011424738\\
1.59	0.803089634135148\\
1.6	0.806066846607153\\
1.61	0.809031858764701\\
1.62	0.811984776281279\\
1.63	0.814925703428189\\
1.64	0.81785474309961\\
1.65	0.820771996837085\\
1.66	0.823677564853476\\
1.67	0.826571546056372\\
1.68	0.829454038070991\\
1.69	0.832325137262568\\
1.7	0.835184938758257\\
1.71	0.838033536468554\\
1.72	0.840871023108255\\
1.73	0.843697490216958\\
1.74	0.846513028179123\\
1.75	0.84931772624371\\
1.76	0.852111672543383\\
1.77	0.854894954113324\\
1.78	0.857667656909629\\
1.79	0.860346470219684\\
1.8	0.863097652302636\\
1.81	0.865838506506307\\
1.82	0.868569114652335\\
1.83	0.871289557569613\\
1.84	0.873999915110508\\
1.85	0.876700266166758\\
1.86	0.879390688685028\\
1.87	0.882071259682163\\
1.88	0.884742055260129\\
1.89	0.887403150620641\\
1.9	0.890054620079518\\
1.91	0.892696537080729\\
1.92	0.895328974210173\\
1.93	0.897952003209181\\
1.94	0.900565694987752\\
1.95	0.903170119637527\\
1.96	0.905765346444506\\
1.97	0.908351443901526\\
1.98	0.910928479720485\\
1.99	0.913496520844339\\
2	0.916055633458858\\
2.01	0.918605883004164\\
2.02	0.921147334186045\\
2.03	0.923680050987053\\
2.04	0.926204096677389\\
2.05	0.928719533825592\\
2.06	0.931142869605509\\
2.07	0.933640746844266\\
2.08	0.936130198679374\\
2.09	0.938611284978781\\
2.1	0.941084064959212\\
2.11	0.943548597195703\\
2.12	0.946004939630979\\
2.13	0.94845314958463\\
2.14	0.950893283762154\\
2.15	0.953325398263805\\
2.16	0.955749548593302\\
2.17	0.958165789666366\\
2.18	0.960574175819115\\
2.19	0.962974760816298\\
2.2	0.965367597859393\\
2.21	0.967752739594549\\
2.22	0.970130238120399\\
2.23	0.972500144995722\\
2.24	0.974862511246982\\
2.25	0.977217387375732\\
2.26	0.979564823365881\\
2.27	0.981904868690842\\
2.28	0.984237572320557\\
2.29	0.986562982728394\\
2.3	0.988881147897931\\
2.31	0.991192115329619\\
2.32	0.993495932047338\\
2.33	0.995792644604832\\
2.34	0.99808229909204\\
2.35	1.00036494114132\\
2.36	1.00264061593358\\
2.37	1.0048259428795\\
2.38	1.00708736636642\\
2.39	1.00934195517651\\
2.4	1.01158975274591\\
2.41	1.01383080208833\\
2.42	1.01606514580063\\
2.43	1.01829282606828\\
2.44	1.02051388467064\\
2.45	1.02272836298629\\
2.46	1.02493630199819\\
2.47	1.02713774229876\\
2.48	1.02933272409491\\
2.49	1.03152128721296\\
2.5	1.0337034711035\\
2.51	1.03587931484613\\
2.52	1.03804885715424\\
2.53	1.04021213637952\\
2.54	1.04236919051663\\
2.55	1.04452005720756\\
2.56	1.04666477374613\\
2.57	1.0488033770823\\
2.58	1.05093590382639\\
2.59	1.05306239025336\\
2.6	1.05518287230691\\
2.61	1.05729738560356\\
2.62	1.05940596543663\\
2.63	1.06150864678026\\
2.64	1.06360546429322\\
2.65	1.0656964523228\\
2.66	1.06778164490853\\
2.67	1.06986107578596\\
2.68	1.07193477839022\\
2.69	1.07400278585972\\
2.7	1.07606513103964\\
2.71	1.07812184648544\\
2.72	1.08017296446628\\
2.73	1.08221851696847\\
2.74	1.08417496466092\\
2.75	1.08620909690201\\
2.76	1.08823775774764\\
2.77	1.09026097808654\\
2.78	1.09227878854077\\
2.79	1.09429121946882\\
2.8	1.0962983009686\\
2.81	1.09830006288055\\
2.82	1.10029653479051\\
2.83	1.10228774603274\\
2.84	1.1042737256927\\
2.85	1.10625450260998\\
2.86	1.10823010538105\\
2.87	1.11020056236203\\
2.88	1.11216590167141\\
2.89	1.11412615119275\\
2.9	1.11608133857728\\
2.91	1.11803149124657\\
2.92	1.11997663639503\\
2.93	1.1219168009925\\
2.94	1.1238520117867\\
2.95	1.12578229530574\\
2.96	1.12770767786052\\
2.97	1.12962818554712\\
2.98	1.13154384424918\\
2.99	1.13345467964022\\
3	1.13536071718594\\
3.01	1.13726198214649\\
3.02	1.13915849957868\\
3.03	1.14105029433821\\
3.04	1.14293739108183\\
3.05	1.14481981426951\\
3.06	1.14669758816651\\
3.07	1.14857073684549\\
3.08	1.15043928418859\\
3.09	1.15230325388943\\
3.1	1.15416266945512\\
3.11	1.15601755420824\\
3.12	1.15786793128879\\
3.13	1.15971382365613\\
3.14	1.16155525409086\\
3.15	1.16339224519668\\
3.16	1.16522481940227\\
3.17	1.1669694469289\\
3.18	1.16879292700199\\
3.19	1.17061205628624\\
3.2	1.17242685652886\\
3.21	1.17423734931093\\
3.22	1.17604355604907\\
3.23	1.17784549799716\\
3.24	1.17964319624798\\
3.25	1.1814366717349\\
3.26	1.18322594523344\\
3.27	1.18501103736291\\
3.28	1.186791968588\\
3.29	1.1885687592203\\
3.3	1.19034142941988\\
3.31	1.19210999919682\\
3.32	1.19387448841265\\
3.33	1.19563491678191\\
3.34	1.19739130387358\\
3.35	1.1991436691125\\
3.36	1.20089203178087\\
3.37	1.20263641101958\\
3.38	1.20437682582966\\
3.39	1.20611329507365\\
3.4	1.20784583747693\\
3.41	1.20957447162909\\
3.42	1.21129921598523\\
3.43	1.21302008886731\\
3.44	1.2147371084654\\
3.45	1.216450292839\\
3.46	1.21815965991826\\
3.47	1.21986522750524\\
3.48	1.22156701327518\\
3.49	1.22326503477766\\
3.5	1.22495930943784\\
3.51	1.22664985455762\\
3.52	1.22833668731685\\
3.53	1.23001982477445\\
3.54	1.2316992838696\\
3.55	1.23337508142282\\
3.56	1.23504723413712\\
3.57	1.23671575859911\\
3.58	1.23838067128009\\
3.59	1.2400419885371\\
3.6	1.24169972661403\\
3.61	1.24335390164262\\
3.62	1.24500452964358\\
3.63	1.24665162652755\\
3.64	1.24829520809613\\
3.65	1.24993529004292\\
3.66	1.25157188795449\\
3.67	1.25312163680166\\
3.68	1.25475103520789\\
3.69	1.25637699561006\\
3.7	1.2579995331767\\
3.71	1.25961866297414\\
3.72	1.26123439996738\\
3.73	1.26284675902105\\
3.74	1.2644557549003\\
3.75	1.26606140227169\\
3.76	1.26766371570409\\
3.77	1.26926270966956\\
3.78	1.2708583985442\\
3.79	1.272450796609\\
3.8	1.27403991805071\\
3.81	1.27562577696267\\
3.82	1.27720838734563\\
3.83	1.27878776310858\\
3.84	1.28036391806954\\
3.85	1.2819368659564\\
3.86	1.28350662040765\\
3.87	1.28507319497323\\
3.88	1.28663660311527\\
3.89	1.28819685820883\\
3.9	1.28975397354273\\
3.91	1.29130796232023\\
3.92	1.29285883765979\\
3.93	1.29440661259584\\
3.94	1.29595130007945\\
3.95	1.29749291297908\\
3.96	1.2990314640813\\
3.97	1.30056696609144\\
3.98	1.30209943163434\\
3.99	1.30362887325502\\
4	1.30515530341934\\
4.01	1.30667873451469\\
4.02	1.30819917885066\\
4.03	1.30971664865968\\
4.04	1.31123115609768\\
4.05	1.31274271324474\\
4.06	1.31425133210572\\
4.07	1.31575702461089\\
4.08	1.31725980261657\\
4.09	1.31875967790569\\
4.1	1.3202566621885\\
4.11	1.32175076710308\\
4.12	1.32324200421598\\
4.13	1.32473038502283\\
4.14	1.32621592094888\\
4.15	1.32769862334961\\
4.16	1.32917850351131\\
4.17	1.3306555726516\\
4.18	1.33212984192008\\
4.19	1.33360132239877\\
4.2	1.33507002510277\\
4.21	1.33653596098075\\
4.22	1.33799914091547\\
4.23	1.33945957572436\\
4.24	1.34091727616004\\
4.25	1.3423722529108\\
4.26	1.34382451660117\\
4.27	1.34519057715242\\
4.28	1.34663721056783\\
4.29	1.34808116235444\\
4.3	1.34952244288691\\
4.31	1.35096106247866\\
4.32	1.35239703138234\\
4.33	1.35383035979025\\
4.34	1.35526105783489\\
4.35	1.35668913558943\\
4.36	1.35811460306811\\
4.37	1.35953747022678\\
4.38	1.3609577469633\\
4.39	1.36237544311806\\
4.4	1.36379056847435\\
4.41	1.36520313275887\\
4.42	1.36661314564214\\
4.43	1.36802061673895\\
4.44	1.36942555560877\\
4.45	1.37082797175621\\
4.46	1.37222787463142\\
4.47	1.37362527363051\\
4.48	1.375020178096\\
4.49	1.37641259731719\\
4.5	1.37780254053056\\
4.51	1.37919001692024\\
4.52	1.38057503561833\\
4.53	1.38195760570536\\
4.54	1.38333773621065\\
4.55	1.38471543611268\\
4.56	1.38609071433952\\
4.57	1.3874635797692\\
4.58	1.38883404123006\\
4.59	1.39020210750115\\
4.6	1.39156778731257\\
4.61	1.3929310893459\\
4.62	1.39429202223449\\
4.63	1.39565059456387\\
4.64	1.39700681487207\\
4.65	1.39836069165002\\
4.66	1.39971223334186\\
4.67	1.40106144834528\\
4.68	1.40240834501193\\
4.69	1.40375293164765\\
4.7	1.40509521651294\\
4.71	1.40643520782317\\
4.72	1.407772913749\\
4.73	1.40910834241666\\
4.74	1.41044150190828\\
4.75	1.41177240026224\\
4.76	1.41310104547345\\
4.77	1.41442744549372\\
4.78	1.41575160823199\\
4.79	1.41707354155472\\
4.8	1.41839325328617\\
4.81	1.41971075120869\\
4.82	1.42102604306304\\
4.83	1.42233913654867\\
4.84	1.42365003932404\\
4.85	1.4249587590069\\
4.86	1.4262653031746\\
4.87	1.42756967936432\\
4.88	1.42887189507345\\
4.89	1.43017195775979\\
4.9	1.43146987484186\\
4.91	1.43276565369921\\
4.92	1.43405930167264\\
4.93	1.4353508260645\\
4.94	1.43664023413898\\
4.95	1.43792753312235\\
4.96	1.43921273020324\\
4.97	1.440412377838\\
4.98	1.4416931926903\\
4.99	1.44297192693957\\
5	1.4442485876266\\
5.01	1.44552318175583\\
5.02	1.44679571629561\\
5.03	1.44806619817844\\
5.04	1.44933463430123\\
5.05	1.45060103152552\\
5.06	1.45186539667777\\
5.07	1.45312773654955\\
5.08	1.45438805789782\\
5.09	1.45564636744515\\
5.1	1.45690267187995\\
5.11	1.4581569778567\\
5.12	1.45940929199622\\
5.13	1.46065962088585\\
5.14	1.46190797107971\\
5.15	1.46315434909891\\
5.16	1.46439876143177\\
5.17	1.46564121453406\\
5.18	1.46688171482922\\
5.19	1.46812026870853\\
5.2	1.46935688253141\\
5.21	1.47059156262556\\
5.22	1.47182431528721\\
5.23	1.47305514678131\\
5.24	1.47428406334176\\
5.25	1.47551107117161\\
5.26	1.47673617644327\\
5.27	1.47795938529867\\
5.28	1.47918070384955\\
5.29	1.48040013817757\\
5.3	1.48161769433456\\
5.31	1.4828333783427\\
5.32	1.48404719619475\\
5.33	1.48525915385416\\
5.34	1.48646925725536\\
5.35	1.48767751230389\\
5.36	1.48888392487661\\
5.37	1.49008850082188\\
5.38	1.49129124595974\\
5.39	1.49249216608212\\
5.4	1.49369126695299\\
5.41	1.49488855430858\\
5.42	1.49608403385752\\
5.43	1.49727771128103\\
5.44	1.49846959223312\\
5.45	1.49965968234074\\
5.46	1.50084798720396\\
5.47	1.50203451239616\\
5.48	1.50321926346416\\
5.49	1.50440224592844\\
5.5	1.50558346528327\\
5.51	1.50676292699691\\
5.52	1.50794063651174\\
5.53	1.50911659924445\\
5.54	1.51029082058621\\
5.55	1.51146330590278\\
5.56	1.51263406053475\\
5.57	1.51380308979764\\
5.58	1.51497039898208\\
5.59	1.51613599335394\\
5.6	1.51729987815455\\
5.61	1.51846205860078\\
5.62	1.51962253988524\\
5.63	1.52078132717642\\
5.64	1.52193842561883\\
5.65	1.52309384033316\\
5.66	1.52424757641643\\
5.67	1.52539963894213\\
5.68	1.52655003296038\\
5.69	1.52769876349805\\
5.7	1.52884583555893\\
5.71	1.52999125412386\\
5.72	1.53113502415087\\
5.73	1.53227715057532\\
5.74	1.53341763831006\\
5.75	1.53455649224552\\
5.76	1.53569371724991\\
5.77	1.53682931816931\\
5.78	1.53796329982781\\
5.79	1.53909566702769\\
5.8	1.54014294591946\\
5.81	1.54127192931982\\
5.82	1.54239931250966\\
5.83	1.54352510020524\\
5.84	1.54464929710163\\
5.85	1.54577190787285\\
5.86	1.54689293717196\\
5.87	1.54801238963123\\
5.88	1.54913026986223\\
5.89	1.55024658245598\\
5.9	1.55136133198307\\
5.91	1.55247452299376\\
5.92	1.55358616001812\\
5.93	1.55469624756616\\
5.94	1.55580479012792\\
5.95	1.55691179217362\\
5.96	1.55801725815375\\
5.97	1.55912119249921\\
5.98	1.56022359962142\\
5.99	1.56132448391242\\
6	1.56242384974501\\
6.01	1.56352170147283\\
6.02	1.56461804343053\\
6.03	1.56571287993379\\
6.04	1.56680621527954\\
6.05	1.56789805374598\\
6.06	1.56898839959274\\
6.07	1.57007725706096\\
6.08	1.57116463037343\\
6.09	1.57225052373468\\
6.1	1.57333494133106\\
6.11	1.57441788733088\\
6.12	1.57549936588453\\
6.13	1.57657938112452\\
6.14	1.57765793716565\\
6.15	1.57873503810508\\
6.16	1.57981068802241\\
6.17	1.58088489097985\\
6.18	1.58195765102225\\
6.19	1.58302897217722\\
6.2	1.58409885845526\\
6.21	1.58516731384981\\
6.22	1.58623434233738\\
6.23	1.58729994787765\\
6.24	1.58836413441354\\
6.25	1.58942690587131\\
6.26	1.59048826616068\\
6.27	1.59154821917491\\
6.28	1.59260676879086\\
6.29	1.59366391886915\\
6.3	1.59471967325419\\
6.31	1.59577403577432\\
6.32	1.59682701024184\\
6.33	1.59787860045317\\
6.34	1.5989288101889\\
6.35	1.59997764321387\\
6.36	1.60102510327728\\
6.37	1.60207119411278\\
6.38	1.60311591943854\\
6.39	1.60415928295733\\
6.4	1.60520128835665\\
6.41	1.60624193930875\\
6.42	1.60728123947077\\
6.43	1.6083191924848\\
6.44	1.60935580197797\\
6.45	1.6103910715625\\
6.46	1.61142500483584\\
6.47	1.61245760538072\\
6.48	1.61348887676522\\
6.49	1.61451882254287\\
6.5	1.61554744625273\\
6.51	1.61657475141945\\
6.52	1.61760074155336\\
6.53	1.61862542015056\\
6.54	1.619648790693\\
6.55	1.6206708566485\\
6.56	1.62169162147093\\
6.57	1.62271108860017\\
6.58	1.62372926146228\\
6.59	1.62474614346953\\
6.6	1.62576173802048\\
6.61	1.62677604850005\\
6.62	1.62778907827961\\
6.63	1.62880083071704\\
6.64	1.62981130915681\\
6.65	1.63082051693003\\
6.66	1.63182845735455\\
6.67	1.63283513373504\\
6.68	1.63384054936302\\
6.69	1.63484470751694\\
6.7	1.63584761146229\\
6.71	1.63684926445162\\
6.72	1.63784966972463\\
6.73	1.63884883050824\\
6.74	1.63984675001667\\
6.75	1.64084343145147\\
6.76	1.64183887800162\\
6.77	1.64274974872702\\
6.78	1.64374259193499\\
6.79	1.64473420973106\\
6.8	1.64572460525457\\
6.81	1.64671378163264\\
6.82	1.64770174198017\\
6.83	1.64868848939996\\
6.84	1.64967402698273\\
6.85	1.65065835780721\\
6.86	1.6516414849402\\
6.87	1.65262341143662\\
6.88	1.65360414033957\\
6.89	1.65458367468042\\
6.9	1.65556201747884\\
6.91	1.65653917174286\\
6.92	1.65751514046897\\
6.93	1.65848992664212\\
6.94	1.65946353323584\\
6.95	1.66043596321225\\
6.96	1.66140721952214\\
6.97	1.66237730510504\\
6.98	1.66334622288925\\
6.99	1.66431397579193\\
7	1.66528056671912\\
7.01	1.66624599856583\\
7.02	1.66721027421608\\
7.03	1.66817339654295\\
7.04	1.66913536840867\\
7.05	1.67009619266461\\
7.06	1.67105587215141\\
7.07	1.67201440969898\\
7.08	1.67297180812659\\
7.09	1.67392807024289\\
7.1	1.674883198846\\
7.11	1.67583719672352\\
7.12	1.67679006665265\\
7.13	1.67774181140015\\
7.14	1.67869243372247\\
7.15	1.67964193636577\\
7.16	1.68059032206599\\
7.17	1.68153759354886\\
7.18	1.68248375353001\\
7.19	1.68342880471495\\
7.2	1.68437274979919\\
7.21	1.68531559146825\\
7.22	1.68625733239773\\
7.23	1.68719797525332\\
7.24	1.68813752269091\\
7.25	1.68907597735658\\
7.26	1.6900133418867\\
7.27	1.69094961890793\\
7.28	1.69188481103731\\
7.29	1.69281892088227\\
7.3	1.6937519510407\\
7.31	1.69468390410101\\
7.32	1.69561478264213\\
7.33	1.69654458923362\\
7.34	1.69747332643565\\
7.35	1.69840099679909\\
7.36	1.69932760286556\\
7.37	1.70025314716743\\
7.38	1.7011776322279\\
7.39	1.70210106056106\\
7.4	1.70302343467189\\
7.41	1.70394475705633\\
7.42	1.70486503020133\\
7.43	1.70578425658487\\
7.44	1.70670243867604\\
7.45	1.70761957893503\\
7.46	1.70853567981323\\
7.47	1.70945074375323\\
7.48	1.71036477318889\\
7.49	1.71127777054537\\
7.5	1.71218973823916\\
7.51	1.71310067867813\\
7.52	1.71401059426161\\
7.53	1.71491948738036\\
7.54	1.71582736041666\\
7.55	1.71673421574434\\
7.56	1.71764005572882\\
7.57	1.71854488272713\\
7.58	1.71944869908799\\
7.59	1.72035150715182\\
7.6	1.72125330925078\\
7.61	1.72215410770882\\
7.62	1.72305390484173\\
7.63	1.72395270295713\\
7.64	1.72485050435458\\
7.65	1.72574731132554\\
7.66	1.72664312615349\\
7.67	1.7275379511139\\
7.68	1.7284317884743\\
7.69	1.7293246404943\\
7.7	1.73021650942566\\
7.71	1.73110739751228\\
7.72	1.73199730699029\\
7.73	1.73288624008803\\
7.74	1.73377419902612\\
7.75	1.73466118601751\\
7.76	1.73554720326747\\
7.77	1.73643225297368\\
7.78	1.73731633732619\\
7.79	1.73819945850756\\
7.8	1.73908161869279\\
7.81	1.73996282004943\\
7.82	1.74084306473758\\
7.83	1.74172235490991\\
7.84	1.74260069271175\\
7.85	1.74347808028106\\
7.86	1.7443545197485\\
7.87	1.74523001323748\\
7.88	1.74610456286412\\
7.89	1.74697817073739\\
7.9	1.74785083895904\\
7.91	1.7487225696237\\
7.92	1.74959336481889\\
7.93	1.75037984388279\\
7.94	1.75124865346166\\
7.95	1.75211653377834\\
7.96	1.75298348689227\\
7.97	1.75384951485591\\
7.98	1.75471461971484\\
7.99	1.75557880350771\\
8	1.75644206826637\\
8.01	1.7573044160158\\
8.02	1.75816584877421\\
8.03	1.75902636855304\\
8.04	1.75988597735701\\
8.05	1.76074467718412\\
8.06	1.7616024700257\\
8.07	1.76245935786647\\
8.08	1.7633153426845\\
8.09	1.76417042645129\\
8.1	1.7650246111318\\
8.11	1.76587789868445\\
8.12	1.76673029106118\\
8.13	1.76758179020746\\
8.14	1.76843239806232\\
8.15	1.76928211655838\\
8.16	1.77013094762188\\
8.17	1.77097889317273\\
8.18	1.77182595512449\\
8.19	1.77267213538444\\
8.2	1.77351743585358\\
8.21	1.77436185842669\\
8.22	1.77520540499233\\
8.23	1.77604807743287\\
8.24	1.77688987762452\\
8.25	1.77773080743738\\
8.26	1.77857086873542\\
8.27	1.77941006337655\\
8.28	1.78024839321263\\
8.29	1.7810858600895\\
8.3	1.78192246584698\\
8.31	1.78275821231895\\
8.32	1.78359310133333\\
8.33	1.78442713471211\\
8.34	1.78526031427142\\
8.35	1.78609264182148\\
8.36	1.7869241191667\\
8.37	1.78775474810567\\
8.38	1.78858453043117\\
8.39	1.78941346793023\\
8.4	1.79024156238413\\
8.41	1.79106881556845\\
8.42	1.79189522925305\\
8.43	1.79272080520215\\
8.44	1.79354554517431\\
8.45	1.79436945092247\\
8.46	1.79519252419399\\
8.47	1.79601476673065\\
8.48	1.79683618026868\\
8.49	1.7976567665388\\
8.5	1.79847652726621\\
8.51	1.79929546417066\\
8.52	1.80011357896641\\
8.53	1.80093087336234\\
8.54	1.80174734906188\\
8.55	1.8025630077631\\
8.56	1.80337785115871\\
8.57	1.80419188093607\\
8.58	1.80500509877722\\
8.59	1.80581750635895\\
8.6	1.80662910535272\\
8.61	1.80743989742478\\
8.62	1.80824988423615\\
8.63	1.80905906744264\\
8.64	1.80986744869488\\
8.65	1.81067502963833\\
8.66	1.81148181191334\\
8.67	1.81228779715511\\
8.68	1.81309298699377\\
8.69	1.81389738305436\\
8.7	1.81470098695687\\
8.71	1.81550380031627\\
8.72	1.81630582474251\\
8.73	1.81710706184054\\
8.74	1.81790751321037\\
8.75	1.81870718044704\\
8.76	1.81950606514065\\
8.77	1.82030416887643\\
8.78	1.8211014932347\\
8.79	1.8218980397909\\
8.8	1.82269381011566\\
8.81	1.82348880577475\\
8.82	1.82428302832916\\
8.83	1.82507647933507\\
8.84	1.8258691603439\\
8.85	1.82666107290233\\
8.86	1.82745221855232\\
8.87	1.82824259883109\\
8.88	1.82903221527121\\
8.89	1.82982106940055\\
8.9	1.83060916274234\\
8.91	1.83139649681519\\
8.92	1.83218307313307\\
8.93	1.83296889320539\\
8.94	1.83375395853696\\
8.95	1.83453827062804\\
8.96	1.83532183097435\\
8.97	1.8361046410671\\
8.98	1.83688670239298\\
8.99	1.83766801643423\\
9	1.83844858466859\\
9.01	1.83922840856937\\
9.02	1.84000748960546\\
9.03	1.84078582924131\\
9.04	1.84156342893702\\
9.05	1.84234029014826\\
9.06	1.8431164143264\\
9.07	1.84389180291843\\
9.08	1.84466645736703\\
9.09	1.84544037911059\\
9.1	1.84621356958317\\
9.11	1.84698603021461\\
9.12	1.84775776243046\\
9.13	1.84852876765204\\
9.14	1.84929904729648\\
9.15	1.85006860277666\\
9.16	1.8508374355013\\
9.17	1.85160554687495\\
9.18	1.85237293829801\\
9.19	1.85313961116673\\
9.2	1.85390556687325\\
9.21	1.8546708068056\\
9.22	1.85543533234773\\
9.23	1.85619914487951\\
9.24	1.85696224577677\\
9.25	1.85772463641129\\
9.26	1.85848631815081\\
9.27	1.8592472923591\\
9.28	1.86000756039591\\
9.29	1.86076712361703\\
9.3	1.86144260291409\\
9.31	1.86220065847823\\
9.32	1.86295801326169\\
9.33	1.8637146686045\\
9.34	1.86447062584281\\
9.35	1.8652258863089\\
9.36	1.86598045133116\\
9.37	1.86673432223413\\
9.38	1.86748750033851\\
9.39	1.8682399869612\\
9.4	1.86899178341527\\
9.41	1.86974289101\\
9.42	1.87049331105088\\
9.43	1.87124304483967\\
9.44	1.87199209367434\\
9.45	1.87274045884916\\
9.46	1.87348814165466\\
9.47	1.87423514337765\\
9.48	1.87498146530129\\
9.49	1.87572710870503\\
9.5	1.87647207486466\\
9.51	1.87721636505233\\
9.52	1.87795998053655\\
9.53	1.8787029225822\\
9.54	1.87944519245058\\
9.55	1.88018679139936\\
9.56	1.88092772068265\\
9.57	1.88166798155101\\
9.58	1.8824075752514\\
9.59	1.8831465030273\\
9.6	1.88388476611861\\
9.61	1.88462236576176\\
9.62	1.88535930318965\\
9.63	1.88609557963172\\
9.64	1.88683119631392\\
9.65	1.88756615445875\\
9.66	1.88830045528526\\
9.67	1.88903410000908\\
9.68	1.88976708984239\\
9.69	1.89049942599399\\
9.7	1.89123110966929\\
9.71	1.89196214207029\\
9.72	1.89269252439564\\
9.73	1.89342225784064\\
9.74	1.89415134359724\\
9.75	1.89487978285406\\
9.76	1.8956075767964\\
9.77	1.89633472660624\\
9.78	1.89706123346231\\
9.79	1.89778709854001\\
9.8	1.8985123230115\\
9.81	1.89923690804567\\
9.82	1.89996085480818\\
9.83	1.90068416446145\\
9.84	1.90140683816468\\
9.85	1.90212887707385\\
9.86	1.90285028234177\\
9.87	1.90357105511804\\
9.88	1.9042911965491\\
9.89	1.90501070777824\\
9.9	1.90572958994557\\
9.91	1.90644784418809\\
9.92	1.90716547163967\\
9.93	1.90788247343106\\
9.94	1.9085988506899\\
9.95	1.90931460454076\\
9.96	1.9100297361051\\
9.97	1.91074424650135\\
9.98	1.91145813684485\\
9.99	1.9121714082479\\
10	1.91288406181978\\
};
\addlegendentry{v = 0.2};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0\\
0.01	0.0099632405374206\\
0.02	0.0198540546621105\\
0.03	0.029587827142276\\
0.04	0.0391051847156422\\
0.05	0.0485446475080478\\
0.06	0.0579219442173973\\
0.07	0.0671073085629973\\
0.08	0.0761778544133309\\
0.09	0.0852028604772121\\
0.1	0.0940496474014928\\
0.11	0.102859070588112\\
0.12	0.111498668298613\\
0.13	0.120103117026429\\
0.14	0.128613504194932\\
0.15	0.136959516197011\\
0.16	0.145279102217141\\
0.17	0.153510466382196\\
0.18	0.161588219092684\\
0.19	0.169642056730506\\
0.2	0.177613108467938\\
0.21	0.185503159014979\\
0.22	0.193313935248836\\
0.23	0.200977468750244\\
0.24	0.208629215169487\\
0.25	0.216206391830676\\
0.26	0.223710522022571\\
0.27	0.231143082183023\\
0.28	0.238505503805677\\
0.29	0.245729527542185\\
0.3	0.252951597217803\\
0.31	0.260107484239982\\
0.32	0.26719845979561\\
0.33	0.274225758248143\\
0.34	0.281190578551348\\
0.35	0.288094085595904\\
0.36	0.294870244877358\\
0.37	0.301651317923548\\
0.38	0.308374332221138\\
0.39	0.315040329811444\\
0.4	0.32165032448266\\
0.41	0.328205302786775\\
0.42	0.334706225011145\\
0.43	0.341154026107118\\
0.44	0.347549616577966\\
0.45	0.353893883328251\\
0.46	0.3601204180292\\
0.47	0.366362203182786\\
0.48	0.372555166115942\\
0.49	0.378700107675785\\
0.5	0.384797808827304\\
0.51	0.390849031309878\\
0.52	0.3968545182669\\
0.53	0.402814994849794\\
0.54	0.408731168797688\\
0.55	0.414603730993881\\
0.56	0.420433356000237\\
0.57	0.426220702570529\\
0.58	0.431966414143728\\
0.59	0.437604211823167\\
0.6	0.44326672616498\\
0.61	0.448889435517873\\
0.62	0.454472926871277\\
0.63	0.460017774089423\\
0.64	0.465524538302472\\
0.65	0.470993768283144\\
0.66	0.476426000809497\\
0.67	0.48182176101446\\
0.68	0.487181562722689\\
0.69	0.492505908775311\\
0.7	0.497795291343054\\
0.71	0.503050192228276\\
0.72	0.508271083156347\\
0.73	0.513458426056844\\
0.74	0.518612673334977\\
0.75	0.52373426813365\\
0.76	0.528823644586546\\
0.77	0.533813837778264\\
0.78	0.538838711289333\\
0.79	0.543832610861677\\
0.8	0.548795937057659\\
0.81	0.55372908257095\\
0.82	0.558632432432945\\
0.83	0.563506364212438\\
0.84	0.568351248208815\\
0.85	0.573167447639008\\
0.86	0.577955318818459\\
0.87	0.582715211336324\\
0.88	0.587447468225125\\
0.89	0.592152426125076\\
0.9	0.596830415443267\\
0.91	0.601481760507909\\
0.92	0.60610677971782\\
0.93	0.610705785687321\\
0.94	0.615279085386723\\
0.95	0.619826980278556\\
0.96	0.624349766449689\\
0.97	0.628847734739512\\
0.98	0.633321170864287\\
0.99	0.637770355537835\\
1	0.642195564588669\\
1.01	0.646529764208192\\
1.02	0.650906855878272\\
1.03	0.655260768254832\\
1.04	0.659591758769235\\
1.05	0.663900080503385\\
1.06	0.668185982288044\\
1.07	0.672449708798377\\
1.08	0.676691500646822\\
1.09	0.680911594473354\\
1.1	0.685110223033262\\
1.11	0.689287615282491\\
1.12	0.693443996460652\\
1.13	0.697579588171757\\
1.14	0.701694608462773\\
1.15	0.705789271900052\\
1.16	0.709863789643706\\
1.17	0.713918369520006\\
1.18	0.717953216091848\\
1.19	0.721968530727364\\
1.2	0.725964511666733\\
1.21	0.729941354087239\\
1.22	0.733899250166646\\
1.23	0.737838389144928\\
1.24	0.741758957384417\\
1.25	0.745661138428404\\
1.26	0.749545113058261\\
1.27	0.753411059349102\\
1.28	0.757259152724055\\
1.29	0.761089566007163\\
1.3	0.764902469474972\\
1.31	0.768698030906838\\
1.32	0.77247641563399\\
1.33	0.776237786587391\\
1.34	0.779915079583964\\
1.35	0.783642198954527\\
1.36	0.787352778073823\\
1.37	0.791046970741605\\
1.38	0.794724928579536\\
1.39	0.798386801072531\\
1.4	0.802032735609108\\
1.41	0.80566287752079\\
1.42	0.809277370120587\\
1.43	0.812876354740566\\
1.44	0.816459970768554\\
1.45	0.820028355683988\\
1.46	0.823581645092942\\
1.47	0.827119972762338\\
1.48	0.830643470653394\\
1.49	0.834152268954292\\
1.5	0.837646496112121\\
1.51	0.841126278864092\\
1.52	0.844591742268053\\
1.53	0.848043009732328\\
1.54	0.851480203044889\\
1.55	0.85490344240188\\
1.56	0.858312846435515\\
1.57	0.861708532241371\\
1.58	0.865090615405067\\
1.59	0.868459210028387\\
1.6	0.871814428754815\\
1.61	0.875156382794535\\
1.62	0.87848518194889\\
1.63	0.881800934634313\\
1.64	0.885103747905763\\
1.65	0.888393727479647\\
1.66	0.891670977756272\\
1.67	0.894935601841822\\
1.68	0.898187701569876\\
1.69	0.90142737752247\\
1.7	0.904654729050739\\
1.71	0.907869854295117\\
1.72	0.91107285020513\\
1.73	0.914263812558783\\
1.74	0.917442835981551\\
1.75	0.920610013964983\\
1.76	0.923765438884934\\
1.77	0.926909202019425\\
1.78	0.930041393566148\\
1.79	0.933095423945012\\
1.8	0.93620423738595\\
1.81	0.939301742940416\\
1.82	0.942388026657756\\
1.83	0.945463173589369\\
1.84	0.948527267804235\\
1.85	0.95158039240414\\
1.86	0.95462262953861\\
1.87	0.957654060419552\\
1.88	0.960674765335615\\
1.89	0.963684823666273\\
1.9	0.966684313895646\\
1.91	0.969673313626046\\
1.92	0.972651899591279\\
1.93	0.975620147669686\\
1.94	0.978578132896944\\
1.95	0.981525929478626\\
1.96	0.984463610802521\\
1.97	0.987391249450738\\
1.98	0.990308917211571\\
1.99	0.993216685091154\\
2	0.996114623324898\\
2.01	0.99900280138872\\
2.02	1.00188128801007\\
2.03	1.00475015117874\\
2.04	1.00760945815752\\
2.05	1.01045927549259\\
2.06	1.01329966902382\\
2.07	1.01613070389479\\
2.08	1.01895244456269\\
2.09	1.02176495480802\\
2.1	1.02456829774417\\
2.11	1.02736253582671\\
2.12	1.03014773086265\\
2.13	1.03292394401949\\
2.14	1.03569123583406\\
2.15	1.03844966622126\\
2.16	1.04119929448266\\
2.17	1.04394017931494\\
2.18	1.0466723788181\\
2.19	1.0493959505037\\
2.2	1.05211095130279\\
2.21	1.05481743757382\\
2.22	1.05751546511033\\
2.23	1.06020508914859\\
2.24	1.06288636437508\\
2.25	1.06555934493378\\
2.26	1.06822408443347\\
2.27	1.07088063595476\\
2.28	1.07352905205715\\
2.29	1.07616938478583\\
2.3	1.0788016856785\\
2.31	1.08142600577196\\
2.32	1.0840423956087\\
2.33	1.08665090524327\\
2.34	1.08925158424865\\
2.35	1.09184448172247\\
2.36	1.0944296462931\\
2.37	1.0970071261257\\
2.38	1.09957696892812\\
2.39	1.10213922195678\\
2.4	1.10469393202234\\
2.41	1.1072411454954\\
2.42	1.10978090831201\\
2.43	1.1123132659792\\
2.44	1.11477140519019\\
2.45	1.11728873330743\\
2.46	1.11979879003283\\
2.47	1.12230161921164\\
2.48	1.12479726428611\\
2.49	1.1272857683005\\
2.5	1.12976717390593\\
2.51	1.13224152336521\\
2.52	1.13470885855762\\
2.53	1.13716922098355\\
2.54	1.13962265176911\\
2.55	1.14206919167069\\
2.56	1.14450888107939\\
2.57	1.14694176002543\\
2.58	1.14936786818249\\
2.59	1.15178724487196\\
2.6	1.15419992906714\\
2.61	1.15660595939741\\
2.62	1.15900537415226\\
2.63	1.16139821128535\\
2.64	1.16378450841843\\
2.65	1.16616430284527\\
2.66	1.16853763153547\\
2.67	1.17090453113826\\
2.68	1.17326503798625\\
2.69	1.17561918809907\\
2.7	1.17796701718699\\
2.71	1.18030856065453\\
2.72	1.18264385360393\\
2.73	1.18497293083865\\
2.74	1.18729582686676\\
2.75	1.18961257590433\\
2.76	1.19192321187873\\
2.77	1.19422776843193\\
2.78	1.19652627892368\\
2.79	1.19881877643474\\
2.8	1.20110529376996\\
2.81	1.20338586346144\\
2.82	1.2056605177715\\
2.83	1.20792928869576\\
2.84	1.21019220796603\\
2.85	1.2124493070533\\
2.86	1.21470061717055\\
2.87	1.21694616927565\\
2.88	1.21918599407414\\
2.89	1.22142012202199\\
2.9	1.22364858332832\\
2.91	1.2258714079581\\
2.92	1.22808862563479\\
2.93	1.23030026584296\\
2.94	1.23250635783087\\
2.95	1.23470693061303\\
2.96	1.23690201297266\\
2.97	1.23909163346423\\
2.98	1.24127582041586\\
2.99	1.24345460193173\\
3	1.2456280058945\\
3.01	1.24779605996761\\
3.02	1.24995879159759\\
3.03	1.25211622801642\\
3.04	1.25426839624368\\
3.05	1.25641532308884\\
3.06	1.25855703515346\\
3.07	1.26069355883331\\
3.08	1.26282492032055\\
3.09	1.26495114560583\\
3.1	1.26707226048036\\
3.11	1.26918829053796\\
3.12	1.27129926117713\\
3.13	1.27340519760302\\
3.14	1.2755061248294\\
3.15	1.27760206768065\\
3.16	1.27969305079363\\
3.17	1.28177909861964\\
3.18	1.28386023542628\\
3.19	1.28593648529928\\
3.2	1.28800787214434\\
3.21	1.29007441968898\\
3.22	1.29213615148426\\
3.23	1.2941930909066\\
3.24	1.29624526115946\\
3.25	1.29829268527514\\
3.26	1.30033538611638\\
3.27	1.30237338637812\\
3.28	1.30440670858911\\
3.29	1.30643537511357\\
3.3	1.30845940815276\\
3.31	1.31047882974664\\
3.32	1.31249366177539\\
3.33	1.314503925961\\
3.34	1.31650964386878\\
3.35	1.3185108369089\\
3.36	1.32044066628895\\
3.37	1.32243262550269\\
3.38	1.32442012306361\\
3.39	1.32640317977656\\
3.4	1.32838181629854\\
3.41	1.33035605314013\\
3.42	1.3323259106669\\
3.43	1.33429140910075\\
3.44	1.33625256852131\\
3.45	1.33820940886725\\
3.46	1.34016194993766\\
3.47	1.34211021139328\\
3.48	1.3440542127579\\
3.49	1.34599397341955\\
3.5	1.34792951263184\\
3.51	1.34986084951517\\
3.52	1.35178800305796\\
3.53	1.35371099211794\\
3.54	1.35562983542326\\
3.55	1.35754455157378\\
3.56	1.35945515904218\\
3.57	1.36136167617518\\
3.58	1.36326412119466\\
3.59	1.36516251219882\\
3.6	1.36705686716329\\
3.61	1.36894720394227\\
3.62	1.37083354026962\\
3.63	1.37271589375992\\
3.64	1.37459428190962\\
3.65	1.37646872209803\\
3.66	1.37833923158841\\
3.67	1.38020582752902\\
3.68	1.38206852695412\\
3.69	1.38392734678502\\
3.7	1.38578230383105\\
3.71	1.38763341479059\\
3.72	1.38948069625204\\
3.73	1.39132416469477\\
3.74	1.39316383649015\\
3.75	1.39499972790242\\
3.76	1.39683185508968\\
3.77	1.39866023410482\\
3.78	1.4004848808964\\
3.79	1.40230581130964\\
3.8	1.40412304108722\\
3.81	1.40593658587026\\
3.82	1.40774646119914\\
3.83	1.40955268251441\\
3.84	1.41135526515763\\
3.85	1.41315422437222\\
3.86	1.41494957530434\\
3.87	1.41674133300366\\
3.88	1.41852951242426\\
3.89	1.42031412842537\\
3.9	1.42209519577225\\
3.91	1.42387272913694\\
3.92	1.42564674309907\\
3.93	1.42741725214663\\
3.94	1.42918427067676\\
3.95	1.43094781299651\\
3.96	1.43270789332359\\
3.97	1.43446452578712\\
3.98	1.43621772442839\\
3.99	1.43796750320158\\
4	1.43971387597446\\
4.01	1.44145685652917\\
4.02	1.44319645856287\\
4.03	1.44493269568848\\
4.04	1.44666558143538\\
4.05	1.44839512925005\\
4.06	1.45012135249682\\
4.07	1.45184426445849\\
4.08	1.45356387833705\\
4.09	1.45528020725426\\
4.1	1.45699326425241\\
4.11	1.45870306229488\\
4.12	1.46040961426682\\
4.13	1.46211293297579\\
4.14	1.46381303115236\\
4.15	1.46550992145075\\
4.16	1.46720361644946\\
4.17	1.46889412865184\\
4.18	1.47058147048674\\
4.19	1.47226565430906\\
4.2	1.47394669240037\\
4.21	1.47562459696948\\
4.22	1.47729938015306\\
4.23	1.47897105401614\\
4.24	1.48063963055274\\
4.25	1.4823051216864\\
4.26	1.48396753927076\\
4.27	1.48562689509007\\
4.28	1.4872832008598\\
4.29	1.48893646822712\\
4.3	1.49058670877144\\
4.31	1.492233934005\\
4.32	1.49387815537331\\
4.33	1.49551938425574\\
4.34	1.49715763196598\\
4.35	1.4987929097526\\
4.36	1.50042522879949\\
4.37	1.50205460022643\\
4.38	1.50368103508953\\
4.39	1.50530454438175\\
4.4	1.50692513903338\\
4.41	1.5085428299125\\
4.42	1.51015762782548\\
4.43	1.51176954351744\\
4.44	1.51337858767271\\
4.45	1.51498477091532\\
4.46	1.51658810380942\\
4.47	1.51818859685975\\
4.48	1.51978626051211\\
4.49	1.52138110515376\\
4.5	1.52297314111389\\
4.51	1.52456237866406\\
4.52	1.52614882801863\\
4.53	1.52773249933516\\
4.54	1.52931340271487\\
4.55	1.53089154820304\\
4.56	1.53246694578944\\
4.57	1.53403960540871\\
4.58	1.53560953694084\\
4.59	1.53717675021147\\
4.6	1.53874125499239\\
4.61	1.54030306100189\\
4.62	1.54186217790513\\
4.63	1.54341861531459\\
4.64	1.54497238279041\\
4.65	1.54652348984079\\
4.66	1.54807194592238\\
4.67	1.54955107902155\\
4.68	1.55109408941243\\
4.69	1.55263447685818\\
4.7	1.55417225061304\\
4.71	1.55570741988153\\
4.72	1.55723999381879\\
4.73	1.55876998153099\\
4.74	1.56029739207563\\
4.75	1.56182223446191\\
4.76	1.56334451765106\\
4.77	1.56486425055672\\
4.78	1.56638144204524\\
4.79	1.56789610093603\\
4.8	1.56940823600192\\
4.81	1.57091785596944\\
4.82	1.5724249695192\\
4.83	1.57392958528616\\
4.84	1.57543171186002\\
4.85	1.57693135778548\\
4.86	1.57842853156258\\
4.87	1.57992324164701\\
4.88	1.58141549645044\\
4.89	1.58290530434079\\
4.9	1.58439267364258\\
4.91	1.58587761263718\\
4.92	1.58736012956316\\
4.93	1.58884023261657\\
4.94	1.59031792995123\\
4.95	1.591793229679\\
4.96	1.59326613987014\\
4.97	1.59473666855351\\
4.98	1.59620482371691\\
4.99	1.59767061330737\\
5	1.59913404523136\\
5.01	1.60059512735518\\
5.02	1.60205386750511\\
5.03	1.60351027346778\\
5.04	1.60496435299039\\
5.05	1.60641611378101\\
5.06	1.60786556350881\\
5.07	1.60931270980435\\
5.08	1.61075756025982\\
5.09	1.61220012242933\\
5.1	1.61364040382914\\
5.11	1.61507841193793\\
5.12	1.61651415419704\\
5.13	1.61794763801073\\
5.14	1.61937887074641\\
5.15	1.62080785973493\\
5.16	1.62223461227077\\
5.17	1.62365913561232\\
5.18	1.62508143698211\\
5.19	1.62650152356703\\
5.2	1.62791940251859\\
5.21	1.62933508095316\\
5.22	1.63074856595217\\
5.23	1.63215986456237\\
5.24	1.63356898379602\\
5.25	1.63497593063119\\
5.26	1.63638071201189\\
5.27	1.63778333484837\\
5.28	1.6391838060173\\
5.29	1.64058213236201\\
5.3	1.64197832069269\\
5.31	1.6433723777866\\
5.32	1.64476431038833\\
5.33	1.64615412520995\\
5.34	1.64754182893127\\
5.35	1.64892742820001\\
5.36	1.65031092963203\\
5.37	1.65169233981153\\
5.38	1.65307166529127\\
5.39	1.65444891259273\\
5.4	1.65582408820636\\
5.41	1.65719719859173\\
5.42	1.65856825017777\\
5.43	1.65993724936294\\
5.44	1.66130420251544\\
5.45	1.66266911597337\\
5.46	1.66403199604497\\
5.47	1.66539284900878\\
5.48	1.66675168111382\\
5.49	1.66810849857979\\
5.5	1.66946330759725\\
5.51	1.67081611432783\\
5.52	1.67216692490436\\
5.53	1.67351574543109\\
5.54	1.67486258198385\\
5.55	1.67620744061025\\
5.56	1.67755032732983\\
5.57	1.67889124813426\\
5.58	1.68023020898748\\
5.59	1.6815672158259\\
5.6	1.68290227455857\\
5.61	1.68423539106733\\
5.62	1.68556657120702\\
5.63	1.68689582080557\\
5.64	1.68822314566426\\
5.65	1.68954855155781\\
5.66	1.69087204423457\\
5.67	1.69219362941671\\
5.68	1.69351331280031\\
5.69	1.69483110005561\\
5.7	1.69614699682707\\
5.71	1.69746100873362\\
5.72	1.69877314136875\\
5.73	1.7000834003007\\
5.74	1.70139179107259\\
5.75	1.70269831920258\\
5.76	1.70400299018403\\
5.77	1.70530580948565\\
5.78	1.70660678255164\\
5.79	1.70790591480183\\
5.8	1.70920321163183\\
5.81	1.71049867841322\\
5.82	1.7117923204936\\
5.83	1.71308414319684\\
5.84	1.71437415182314\\
5.85	1.71566235164922\\
5.86	1.71694874792842\\
5.87	1.71823334589088\\
5.88	1.71951615074365\\
5.89	1.72079716767084\\
5.9	1.72207640183376\\
5.91	1.72335385837102\\
5.92	1.72462954239872\\
5.93	1.72590345901054\\
5.94	1.72717561327787\\
5.95	1.72844601024999\\
5.96	1.72971465495413\\
5.97	1.73098155239565\\
5.98	1.73224670755817\\
5.99	1.73351012540364\\
6	1.73477181087255\\
6.01	1.73603176888397\\
6.02	1.73729000433575\\
6.03	1.73854652210458\\
6.04	1.73980132704617\\
6.05	1.74105442399531\\
6.06	1.74230581776605\\
6.07	1.74355551315179\\
6.08	1.74480351492538\\
6.09	1.74604982783929\\
6.1	1.74729445662567\\
6.11	1.74853740599652\\
6.12	1.74977868064377\\
6.13	1.75101828523939\\
6.14	1.75225622443553\\
6.15	1.75349250286464\\
6.16	1.75472712513952\\
6.17	1.75596009585352\\
6.18	1.75719141958057\\
6.19	1.75842110087535\\
6.2	1.75964914427337\\
6.21	1.76087555429108\\
6.22	1.76210033542597\\
6.23	1.7633234921567\\
6.24	1.76454502894319\\
6.25	1.76576495022674\\
6.26	1.76698326043011\\
6.27	1.76819996395763\\
6.28	1.76941506519534\\
6.29	1.77062856851103\\
6.3	1.77184047825439\\
6.31	1.77305079875709\\
6.32	1.7742595343329\\
6.33	1.77546668927776\\
6.34	1.7766722678699\\
6.35	1.77787627436992\\
6.36	1.77907871302092\\
6.37	1.78027958804857\\
6.38	1.78147890366119\\
6.39	1.7826766640499\\
6.4	1.78387287338868\\
6.41	1.78506753583443\\
6.42	1.78626065552714\\
6.43	1.78745223658994\\
6.44	1.78864228312917\\
6.45	1.78983079923451\\
6.46	1.79101778897907\\
6.47	1.79220325641946\\
6.48	1.79338720559588\\
6.49	1.79456964053222\\
6.5	1.79575056523615\\
6.51	1.7969299836992\\
6.52	1.79810789989686\\
6.53	1.79928431778865\\
6.54	1.80045924131821\\
6.55	1.80163267441339\\
6.56	1.80280462098633\\
6.57	1.80397508493357\\
6.58	1.8050773147541\\
6.59	1.80624470646443\\
6.6	1.80741062712936\\
6.61	1.8085750805838\\
6.62	1.80973807064745\\
6.63	1.81089960112487\\
6.64	1.81205967580559\\
6.65	1.81321829846417\\
6.66	1.81437547286027\\
6.67	1.81553120273875\\
6.68	1.81668549182975\\
6.69	1.81783834384875\\
6.7	1.81898976249663\\
6.71	1.82013975145982\\
6.72	1.82128831441028\\
6.73	1.82243545500566\\
6.74	1.82358117688932\\
6.75	1.82472548369043\\
6.76	1.82586837902404\\
6.77	1.82700986649113\\
6.78	1.82814994967875\\
6.79	1.82928863216\\
6.8	1.83042591749418\\
6.81	1.83156180922683\\
6.82	1.8326963108898\\
6.83	1.83382942600131\\
6.84	1.83496115806606\\
6.85	1.83609151057526\\
6.86	1.83722048700672\\
6.87	1.83834809082491\\
6.88	1.83947432548104\\
6.89	1.84059919441312\\
6.9	1.84172270104603\\
6.91	1.84284484879156\\
6.92	1.84396564104855\\
6.93	1.84508508120287\\
6.94	1.84620317262754\\
6.95	1.8473199186828\\
6.96	1.84843532271612\\
6.97	1.84954938806233\\
6.98	1.85066211804364\\
6.99	1.85177351596973\\
7	1.8528835851378\\
7.01	1.85399232883263\\
7.02	1.85509975032666\\
7.03	1.85620585288005\\
7.04	1.8573106397407\\
7.05	1.85841411414437\\
7.06	1.85951627931473\\
7.07	1.86061713846337\\
7.08	1.86171669478993\\
7.09	1.86281495148211\\
7.1	1.86391191171576\\
7.11	1.86500757865491\\
7.12	1.86610195545187\\
7.13	1.86719504524724\\
7.14	1.86828685117001\\
7.15	1.86937737633759\\
7.16	1.87046662385588\\
7.17	1.87155459681932\\
7.18	1.87264129831097\\
7.19	1.87372673140253\\
7.2	1.87481089915442\\
7.21	1.87589380461583\\
7.22	1.87697545082477\\
7.23	1.87805584080815\\
7.24	1.87913497758178\\
7.25	1.88021286415048\\
7.26	1.88128950350813\\
7.27	1.88236489863768\\
7.28	1.88343905251123\\
7.29	1.8845119680901\\
7.3	1.88558364832486\\
7.31	1.88665409615539\\
7.32	1.88772331451091\\
7.33	1.88879130631008\\
7.34	1.88985807446102\\
7.35	1.89092362186134\\
7.36	1.89198795139824\\
7.37	1.89305106594853\\
7.38	1.89411296837868\\
7.39	1.89517366154487\\
7.4	1.89623314829307\\
7.41	1.89729143145905\\
7.42	1.89834851386842\\
7.43	1.89940439833675\\
7.44	1.90045908766954\\
7.45	1.90151258466229\\
7.46	1.90256489210058\\
7.47	1.90361601276009\\
7.48	1.90466594940664\\
7.49	1.90571470479626\\
7.5	1.90676228167521\\
7.51	1.90780868278005\\
7.52	1.90885391083769\\
7.53	1.90989796856539\\
7.54	1.91094085867088\\
7.55	1.91198258385233\\
7.56	1.91302314679845\\
7.57	1.91406255018849\\
7.58	1.91510079669235\\
7.59	1.91613788897053\\
7.6	1.91717382967427\\
7.61	1.91820862144553\\
7.62	1.91924226691706\\
7.63	1.92027476871241\\
7.64	1.92130612944605\\
7.65	1.92233635172333\\
7.66	1.92336543814055\\
7.67	1.92439339128502\\
7.68	1.92542021373508\\
7.69	1.92644590806018\\
7.7	1.92747047682084\\
7.71	1.92849392256878\\
7.72	1.92951624784693\\
7.73	1.93053745518943\\
7.74	1.93155754712174\\
7.75	1.93257652616062\\
7.76	1.93359439481422\\
7.77	1.93461115558207\\
7.78	1.93562681095516\\
7.79	1.93664136341597\\
7.8	1.93765481543849\\
7.81	1.93866716948827\\
7.82	1.93967842802248\\
7.83	1.94068859348991\\
7.84	1.94169766833105\\
7.85	1.94270565497807\\
7.86	1.94371255585492\\
7.87	1.94471837337734\\
7.88	1.94572310995289\\
7.89	1.94672676798101\\
7.9	1.94772934985301\\
7.91	1.94873085795218\\
7.92	1.94973129465375\\
7.93	1.95073066232498\\
7.94	1.95172896332519\\
7.95	1.95272620000575\\
7.96	1.95372237471018\\
7.97	1.95471748977413\\
7.98	1.95571154752547\\
7.99	1.95670455028427\\
8	1.95769650036287\\
8.01	1.9586874000659\\
8.02	1.95967725169032\\
8.03	1.96066605752546\\
8.04	1.96165381985305\\
8.05	1.96264054094724\\
8.06	1.96362622307465\\
8.07	1.9646108684944\\
8.08	1.96559447945813\\
8.09	1.96657705821008\\
8.1	1.96755860698705\\
8.11	1.96853912801849\\
8.12	1.96951862352651\\
8.13	1.97049709572591\\
8.14	1.97147454682423\\
8.15	1.97245097902176\\
8.16	1.9734263945116\\
8.17	1.97440079547965\\
8.18	1.97537418410467\\
8.19	1.97634656255833\\
8.2	1.97731793300518\\
8.21	1.97828829760277\\
8.22	1.97925765850157\\
8.23	1.98022601784511\\
8.24	1.98119337776994\\
8.25	1.98215974040567\\
8.26	1.98312510787504\\
8.27	1.98408948229391\\
8.28	1.98505286577128\\
8.29	1.98601526040938\\
8.3	1.98697666830363\\
8.31	1.9879370915427\\
8.32	1.98889653220857\\
8.33	1.9898549923765\\
8.34	1.99081247411509\\
8.35	1.99176897948632\\
8.36	1.99272451054555\\
8.37	1.99367906934157\\
8.38	1.99463265791662\\
8.39	1.99558527830641\\
8.4	1.99653693254018\\
8.41	1.99748762264069\\
8.42	1.99843735062426\\
8.43	1.9993861185008\\
8.44	2.00033392827385\\
8.45	2.00128078194058\\
8.46	2.00222668149184\\
8.47	2.00317162891219\\
8.48	2.00411562617988\\
8.49	2.00505867526696\\
8.5	2.00600077813922\\
8.51	2.00694193675626\\
8.52	2.00788215307154\\
8.53	2.00882142903236\\
8.54	2.00975976657988\\
8.55	2.0106971676492\\
8.56	2.01163363416936\\
8.57	2.01256916806332\\
8.58	2.01350377124807\\
8.59	2.01443744563459\\
8.6	2.0153701931279\\
8.61	2.01630201562706\\
8.62	2.01723291502526\\
8.63	2.01816289320977\\
8.64	2.019091952062\\
8.65	2.02002009345752\\
8.66	2.02094731926608\\
8.67	2.02187363135166\\
8.68	2.02279903157244\\
8.69	2.02372352178089\\
8.7	2.02464710382372\\
8.71	2.02556977954199\\
8.72	2.02649155077106\\
8.73	2.02741241934063\\
8.74	2.02833238707481\\
8.75	2.02925145579208\\
8.76	2.03016962730534\\
8.77	2.03108690342196\\
8.78	2.03200328594374\\
8.79	2.032918776667\\
8.8	2.03383337738256\\
8.81	2.03474708987578\\
8.82	2.03565991592656\\
8.83	2.03657185730939\\
8.84	2.03748291579337\\
8.85	2.03839309314221\\
8.86	2.03930239111428\\
8.87	2.0402108114626\\
8.88	2.04111835593489\\
8.89	2.04202502627358\\
8.9	2.04293082421582\\
8.91	2.04383575149353\\
8.92	2.0447398098334\\
8.93	2.0456430009569\\
8.94	2.04654532658035\\
8.95	2.04744678841488\\
8.96	2.04834738816648\\
8.97	2.04924712753603\\
8.98	2.05014600821932\\
8.99	2.05104403190702\\
9	2.0519412002848\\
9.01	2.05283751503323\\
9.02	2.05373297782791\\
9.03	2.05462759033942\\
9.04	2.05552135423336\\
9.05	2.05641427117037\\
9.06	2.05730634280618\\
9.07	2.05819757079156\\
9.08	2.0590879567724\\
9.09	2.05997750238972\\
9.1	2.06086620927967\\
9.11	2.06175407907355\\
9.12	2.06264111339785\\
9.13	2.06352731387427\\
9.14	2.06441268211969\\
9.15	2.06529721974626\\
9.16	2.06618092836137\\
9.17	2.06706380956768\\
9.18	2.06794586496315\\
9.19	2.06882709614104\\
9.2	2.06970750468996\\
9.21	2.07058709219384\\
9.22	2.071465860232\\
9.23	2.07234381037911\\
9.24	2.07322094420529\\
9.25	2.07409726327604\\
9.26	2.07497276915232\\
9.27	2.07584746339052\\
9.28	2.07672134754254\\
9.29	2.07759442315574\\
9.3	2.078466691773\\
9.31	2.07933815493274\\
9.32	2.08020881416889\\
9.33	2.08107867101098\\
9.34	2.08188105308289\\
9.35	2.08274922830274\\
9.36	2.08361660568398\\
9.37	2.08448318673856\\
9.38	2.08534897297405\\
9.39	2.08621396589371\\
9.4	2.08707816699646\\
9.41	2.08794157777692\\
9.42	2.08880419972542\\
9.43	2.08966603432805\\
9.44	2.09052708306659\\
9.45	2.09138734741864\\
9.46	2.09224682885754\\
9.47	2.09310552885244\\
9.48	2.0939634488683\\
9.49	2.09482059036591\\
9.5	2.0956769548019\\
9.51	2.09653254362874\\
9.52	2.09738735829482\\
9.53	2.09824140024437\\
9.54	2.09909467091757\\
9.55	2.09994717175048\\
9.56	2.10079890417514\\
9.57	2.1016498696195\\
9.58	2.10250006950752\\
9.59	2.10334950525911\\
9.6	2.10419817829019\\
9.61	2.1050460900127\\
9.62	2.1058932418346\\
9.63	2.1067396351599\\
9.64	2.10758527138867\\
9.65	2.10843015191704\\
9.66	2.10927427813724\\
9.67	2.11011765143761\\
9.68	2.11096027320259\\
9.69	2.11180214481276\\
9.7	2.11264326764484\\
9.71	2.11348364307174\\
9.72	2.11432327246251\\
9.73	2.1151621571824\\
9.74	2.11600029859288\\
9.75	2.11683769805162\\
9.76	2.11767435691253\\
9.77	2.11851027652576\\
9.78	2.11934545823773\\
9.79	2.12017990339114\\
9.8	2.12101361332495\\
9.81	2.12184658937445\\
9.82	2.12267883287123\\
9.83	2.12351034514323\\
9.84	2.1243411275147\\
9.85	2.12517118130627\\
9.86	2.12600050783494\\
9.87	2.12682910841408\\
9.88	2.12765698435347\\
9.89	2.12848413695929\\
9.9	2.12931056753414\\
9.91	2.13013627737708\\
9.92	2.13096126778359\\
9.93	2.13178554004563\\
9.94	2.13260909545162\\
9.95	2.13343193528649\\
9.96	2.13425406083166\\
9.97	2.13507547336506\\
9.98	2.13589617416115\\
9.99	2.13671616449092\\
10	2.13753544562194\\
};
\addlegendentry{v = 0.5};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0	0\\
0.01	0.00996178954254439\\
0.02	0.0198481789030167\\
0.03	0.0295873712114663\\
0.04	0.0391959307386011\\
0.05	0.0486840848221463\\
0.06	0.0581190732242106\\
0.07	0.067381129635853\\
0.08	0.0765457372988156\\
0.09	0.0856602499188224\\
0.1	0.0946812137266535\\
0.11	0.103547262288224\\
0.12	0.112375758043904\\
0.13	0.121115691070192\\
0.14	0.12976889528344\\
0.15	0.138270617563751\\
0.16	0.146747213885295\\
0.17	0.155141836377174\\
0.18	0.163456118689908\\
0.19	0.171631263720349\\
0.2	0.179783678946571\\
0.21	0.187860152928255\\
0.22	0.195862142709829\\
0.23	0.203791063737639\\
0.24	0.211648291417578\\
0.25	0.219435162601158\\
0.26	0.227090615747123\\
0.27	0.234736337730773\\
0.28	0.242315389341685\\
0.29	0.249828969460702\\
0.3	0.257278244803789\\
0.31	0.26466435105643\\
0.32	0.271988393958848\\
0.33	0.279251450344561\\
0.34	0.286454569134652\\
0.35	0.293537207502858\\
0.36	0.300620449418074\\
0.37	0.307646691887906\\
0.38	0.314616882472665\\
0.39	0.321531945163096\\
0.4	0.328392781153013\\
0.41	0.335200269580725\\
0.42	0.341955268240762\\
0.43	0.348658614267288\\
0.44	0.355311124790554\\
0.45	0.361913597567627\\
0.46	0.368466811588599\\
0.47	0.37491203813239\\
0.48	0.381366895297622\\
0.49	0.387774701011088\\
0.5	0.394136165270612\\
0.51	0.400451981993987\\
0.52	0.406722829500268\\
0.53	0.412949370973284\\
0.54	0.419132254908133\\
0.55	0.425272115541412\\
0.56	0.431369573265872\\
0.57	0.437425235030183\\
0.58	0.443439694724416\\
0.59	0.449413533551878\\
0.6	0.455347320387848\\
0.61	0.461241612125771\\
0.62	0.467096954011432\\
0.63	0.472913879965594\\
0.64	0.478692912895594\\
0.65	0.484375453580842\\
0.66	0.490078784214094\\
0.67	0.495745717936699\\
0.68	0.50137673667796\\
0.69	0.506972312756601\\
0.7	0.512532909134895\\
0.71	0.518058979664459\\
0.72	0.523550969324063\\
0.73	0.52900931444974\\
0.74	0.534434442957504\\
0.75	0.539826774558961\\
0.76	0.54518672097007\\
0.77	0.550514686113327\\
0.78	0.555811066313606\\
0.79	0.561076250487901\\
0.8	0.566310620329191\\
0.81	0.571514550484646\\
0.82	0.576688408728383\\
0.83	0.581832556128964\\
0.84	0.586947347211828\\
0.85	0.592033130116851\\
0.86	0.597090246751187\\
0.87	0.602119032937575\\
0.88	0.607119818558263\\
0.89	0.612092927694708\\
0.9	0.617038678763196\\
0.91	0.621957384646526\\
0.92	0.626789968764308\\
0.93	0.63165453058405\\
0.94	0.636492950296117\\
0.95	0.641305519943534\\
0.96	0.646092526638686\\
0.97	0.650854252674085\\
0.98	0.655590975630047\\
0.99	0.660302968479372\\
1	0.66499049968915\\
1.01	0.669653833319748\\
1.02	0.674293229121118\\
1.03	0.678908942626469\\
1.04	0.683501225243421\\
1.05	0.688070324342704\\
1.06	0.692616483344481\\
1.07	0.697139941802389\\
1.08	0.701640935485339\\
1.09	0.706119696457181\\
1.1	0.710576453154266\\
1.11	0.715011430461003\\
1.12	0.71942484978345\\
1.13	0.723816929121008\\
1.14	0.728187883136281\\
1.15	0.732537923223145\\
1.16	0.736867257573099\\
1.17	0.741176091239932\\
1.18	0.745464626202769\\
1.19	0.749733061427534\\
1.2	0.753981592926893\\
1.21	0.758210413818703\\
1.22	0.762419714383027\\
1.23	0.766609682117744\\
1.24	0.770780501792815\\
1.25	0.774932355503211\\
1.26	0.779065422720583\\
1.27	0.783179880343671\\
1.28	0.78727590274752\\
1.29	0.791353661831514\\
1.3	0.795413327066277\\
1.31	0.799455065539462\\
1.32	0.8034198569218\\
1.33	0.807425595954485\\
1.34	0.811413894339029\\
1.35	0.815384910082135\\
1.36	0.819338799020708\\
1.37	0.823275714861637\\
1.38	0.827195809220655\\
1.39	0.831099231660329\\
1.4	0.834986129727173\\
1.41	0.838856648987946\\
1.42	0.842710933065114\\
1.43	0.846549123671535\\
1.44	0.850371360644362\\
1.45	0.854177781978208\\
1.46	0.857968523857565\\
1.47	0.86174372068852\\
1.48	0.86550350512978\\
1.49	0.869248008123016\\
1.5	0.872977358922552\\
1.51	0.876691685124415\\
1.52	0.88039111269476\\
1.53	0.884075765997687\\
1.54	0.887745767822464\\
1.55	0.891401239410179\\
1.56	0.89504230047982\\
1.57	0.898669069253816\\
1.58	0.902281662483037\\
1.59	0.905880195471273\\
1.6	0.909464782099209\\
1.61	0.913035534847903\\
1.62	0.916592564821776\\
1.63	0.920135981771137\\
1.64	0.923665894114242\\
1.65	0.92718240895891\\
1.66	0.9306856321237\\
1.67	0.934175668158654\\
1.68	0.937652620365634\\
1.69	0.941116590818244\\
1.7	0.944567680381359\\
1.71	0.948005988730261\\
1.72	0.951431614369409\\
1.73	0.954844654650822\\
1.74	0.958245205792115\\
1.75	0.961633362894177\\
1.76	0.965009219958506\\
1.77	0.968372869904208\\
1.78	0.971724404584667\\
1.79	0.975063914803894\\
1.8	0.978391490332567\\
1.81	0.981707219923757\\
1.82	0.985011191328362\\
1.83	0.988303491310244\\
1.84	0.991584205661085\\
1.85	0.99485341921496\\
1.86	0.998111215862636\\
1.87	1.00135767856561\\
1.88	1.00459288936988\\
1.89	1.00781692941945\\
1.9	1.01102987896964\\
1.91	1.01423181740006\\
1.92	1.01742282322744\\
1.93	1.02054412311959\\
1.94	1.02371308568385\\
1.95	1.02687134571093\\
1.96	1.03001897839262\\
1.97	1.03315605811828\\
1.98	1.03628265848634\\
1.99	1.03939885231553\\
2	1.04250471165594\\
2.01	1.04560030779988\\
2.02	1.04868571129258\\
2.03	1.05176099194261\\
2.04	1.05482621883222\\
2.05	1.05788146032746\\
2.06	1.06092678408809\\
2.07	1.06396225707737\\
2.08	1.06698794557167\\
2.09	1.07000391516986\\
2.1	1.07301023080265\\
2.11	1.07600695674164\\
2.12	1.07899415660831\\
2.13	1.0819718933828\\
2.14	1.08494022941263\\
2.15	1.08789922642111\\
2.16	1.0908489455158\\
2.17	1.0937894471967\\
2.18	1.09672079136431\\
2.19	1.09964303732765\\
2.2	1.10255624381202\\
2.21	1.10546046896672\\
2.22	1.10835577037264\\
2.23	1.11124220504967\\
2.24	1.11411982946401\\
2.25	1.11698869953541\\
2.26	1.11984887064423\\
2.27	1.12270039763841\\
2.28	1.12554333484033\\
2.29	1.12837773605355\\
2.3	1.13120365456947\\
2.31	1.13402114317383\\
2.32	1.13683025415314\\
2.33	1.13963103930103\\
2.34	1.14242354992447\\
2.35	1.14520783684985\\
2.36	1.14798395042909\\
2.37	1.15075194054551\\
2.38	1.15351185661968\\
2.39	1.15626374761521\\
2.4	1.15900766204437\\
2.41	1.16174364797368\\
2.42	1.16447175302941\\
2.43	1.16719202440295\\
2.44	1.16990450885618\\
2.45	1.17260925272665\\
2.46	1.17530630193278\\
2.47	1.17799570197893\\
2.48	1.18067749796041\\
2.49	1.18335173456839\\
2.5	1.18601845609476\\
2.51	1.18867770643691\\
2.52	1.19132952910247\\
2.53	1.19397396721387\\
2.54	1.19661106351301\\
2.55	1.19924086036569\\
2.56	1.20186339976605\\
2.57	1.20447872334097\\
2.58	1.20708687235438\\
2.59	1.20968788771143\\
2.6	1.21228180996278\\
2.61	1.21486867930863\\
2.62	1.21744853560279\\
2.63	1.22002141835675\\
2.64	1.22258736674352\\
2.65	1.2251464196016\\
2.66	1.22769861543877\\
2.67	1.23024399243587\\
2.68	1.23278258845051\\
2.69	1.23531444102076\\
2.7	1.23783958736877\\
2.71	1.24035806440429\\
2.72	1.24286990872823\\
2.73	1.24537515663612\\
2.74	1.24787384412149\\
2.75	1.25036600687928\\
2.76	1.25285168030913\\
2.77	1.25533089951868\\
2.78	1.25780369932678\\
2.79	1.2602701142667\\
2.8	1.26273017858922\\
2.81	1.26518392626578\\
2.82	1.26763139099152\\
2.83	1.27007260618827\\
2.84	1.27250760500756\\
2.85	1.27493642033352\\
2.86	1.27735908478578\\
2.87	1.27977563072232\\
2.88	1.28218609024231\\
2.89	1.28459049518885\\
2.9	1.28692990283158\\
2.91	1.28932203391083\\
2.92	1.29170820430152\\
2.93	1.29408844485029\\
2.94	1.29646278616101\\
2.95	1.29883125859742\\
2.96	1.30119389228561\\
2.97	1.30355071711651\\
2.98	1.30590176274838\\
2.99	1.30824705860922\\
3	1.31058663389916\\
3.01	1.31292051759285\\
3.02	1.31524873844178\\
3.03	1.31757132497658\\
3.04	1.3198883055093\\
3.05	1.32219970813567\\
3.06	1.32450556073728\\
3.07	1.32680589098383\\
3.08	1.32910072633522\\
3.09	1.33139009404372\\
3.1	1.33367402115609\\
3.11	1.33595253451561\\
3.12	1.33822566076419\\
3.13	1.34049342634435\\
3.14	1.34275585750125\\
3.15	1.34501298028465\\
3.16	1.34726482055087\\
3.17	1.34951140396471\\
3.18	1.35175275600136\\
3.19	1.35398890194826\\
3.2	1.35621986690699\\
3.21	1.35844567579508\\
3.22	1.3606663533478\\
3.23	1.36288192411999\\
3.24	1.36509241248781\\
3.25	1.36729784265047\\
3.26	1.36949823863196\\
3.27	1.37169362428276\\
3.28	1.37388402328152\\
3.29	1.37606945913671\\
3.3	1.37824995518826\\
3.31	1.38042553460919\\
3.32	1.38259622040723\\
3.33	1.38476203542635\\
3.34	1.38692300234836\\
3.35	1.38907914369447\\
3.36	1.39123048182676\\
3.37	1.39337703894974\\
3.38	1.39551883711181\\
3.39	1.39765589820676\\
3.4	1.39978824397519\\
3.41	1.40191589600597\\
3.42	1.40403887573766\\
3.43	1.4061572044599\\
3.44	1.40827090331481\\
3.45	1.41037999329836\\
3.46	1.41248449526173\\
3.47	1.41458442991263\\
3.48	1.41667981781664\\
3.49	1.41877067939852\\
3.5	1.42085703494351\\
3.51	1.42293890459858\\
3.52	1.42501630837371\\
3.53	1.42708926614316\\
3.54	1.42915779764667\\
3.55	1.43122192249072\\
3.56	1.43328166014969\\
3.57	1.43533702996709\\
3.58	1.43738805115674\\
3.59	1.43943474280391\\
3.6	1.4414771238665\\
3.61	1.44351521317616\\
3.62	1.44554902943944\\
3.63	1.44757859123889\\
3.64	1.44960391703415\\
3.65	1.45162502516309\\
3.66	1.45364193384282\\
3.67	1.45565466117082\\
3.68	1.45766322512594\\
3.69	1.45966764356948\\
3.7	1.46166793424621\\
3.71	1.4636641147854\\
3.72	1.4656562027018\\
3.73	1.46764421539667\\
3.74	1.46962817015874\\
3.75	1.47160808416522\\
3.76	1.47358397448272\\
3.77	1.47555585806826\\
3.78	1.47752375177016\\
3.79	1.479487672329\\
3.8	1.48144763637857\\
3.81	1.48340366044672\\
3.82	1.48535576095635\\
3.83	1.4873039542262\\
3.84	1.48924825647185\\
3.85	1.49118868380651\\
3.86	1.49312525224191\\
3.87	1.49505797768918\\
3.88	1.49698687595968\\
3.89	1.49891196276583\\
3.9	1.50083325372197\\
3.91	1.50275076434514\\
3.92	1.50466451005594\\
3.93	1.50657450617931\\
3.94	1.5084807679453\\
3.95	1.51038331048992\\
3.96	1.51228214885587\\
3.97	1.51417729799332\\
3.98	1.5160687727607\\
3.99	1.51795658792542\\
4	1.51984075816465\\
4.01	1.52172129806602\\
4.02	1.5235982221284\\
4.03	1.52547154476259\\
4.04	1.52734128029207\\
4.05	1.52920744295366\\
4.06	1.53107004689827\\
4.07	1.53292910619158\\
4.08	1.53478463481474\\
4.09	1.536636646665\\
4.1	1.53848515555648\\
4.11	1.54033017522074\\
4.12	1.5421717193075\\
4.13	1.54400980138528\\
4.14	1.54584443494206\\
4.15	1.54767563338588\\
4.16	1.54950341004552\\
4.17	1.55132777817114\\
4.18	1.55314875093483\\
4.19	1.5549663414313\\
4.2	1.55678056267847\\
4.21	1.55859142761805\\
4.22	1.56039894911616\\
4.23	1.56220313996393\\
4.24	1.56400401287806\\
4.25	1.56580158050144\\
4.26	1.56759585540367\\
4.27	1.5693868500817\\
4.28	1.57117457696032\\
4.29	1.57295904839278\\
4.3	1.57474027666129\\
4.31	1.57651827397764\\
4.32	1.57829305248365\\
4.33	1.58006462425178\\
4.34	1.58183300128564\\
4.35	1.58359819552051\\
4.36	1.58536021882385\\
4.37	1.58711908299587\\
4.38	1.58887479976997\\
4.39	1.59062738081329\\
4.4	1.59237683772722\\
4.41	1.59412318204788\\
4.42	1.5958664252466\\
4.43	1.59760657873042\\
4.44	1.59928473523404\\
4.45	1.60101858197705\\
4.46	1.6027493728041\\
4.47	1.60447711887002\\
4.48	1.60620183126774\\
4.49	1.60792352102871\\
4.5	1.60964219912341\\
4.51	1.61135787646176\\
4.52	1.61307056389359\\
4.53	1.61478027220907\\
4.54	1.61648701213918\\
4.55	1.61819079435611\\
4.56	1.61989162947369\\
4.57	1.62158952804787\\
4.58	1.62328450057708\\
4.59	1.62497655750269\\
4.6	1.62666570920941\\
4.61	1.62835196602573\\
4.62	1.63003533822428\\
4.63	1.63171583602227\\
4.64	1.63339346958188\\
4.65	1.63506824901069\\
4.66	1.636740184362\\
4.67	1.63840928563529\\
4.68	1.6400755627766\\
4.69	1.64173902567885\\
4.7	1.64339968418232\\
4.71	1.64505754807492\\
4.72	1.64671262709267\\
4.73	1.64836493091998\\
4.74	1.65001446919006\\
4.75	1.65166125148528\\
4.76	1.65330528733754\\
4.77	1.65494658622859\\
4.78	1.65658515759042\\
4.79	1.6582210108056\\
4.8	1.65985415520762\\
4.81	1.66148460008124\\
4.82	1.66311235466285\\
4.83	1.66473742814076\\
4.84	1.66635982965559\\
4.85	1.66797956830057\\
4.86	1.66959665312187\\
4.87	1.67121109311895\\
4.88	1.67282289724486\\
4.89	1.67443207440658\\
4.9	1.6760386334653\\
4.91	1.67764258323679\\
4.92	1.67924393249169\\
4.93	1.68084268995579\\
4.94	1.6824388643104\\
4.95	1.68403246419259\\
4.96	1.68562349819553\\
4.97	1.68721197486879\\
4.98	1.68879790271861\\
4.99	1.69038129020823\\
5	1.69196214575815\\
5.01	1.69354047774644\\
5.02	1.69511629450903\\
5.03	1.69668960433997\\
5.04	1.69826041549174\\
5.05	1.69982873617552\\
5.06	1.70139457456144\\
5.07	1.70295793877891\\
5.08	1.70451883691684\\
5.09	1.70607727702396\\
5.1	1.70763326710904\\
5.11	1.70918681514119\\
5.12	1.71073792905009\\
5.13	1.71228661672629\\
5.14	1.71383288602147\\
5.15	1.71537674474865\\
5.16	1.71691820068248\\
5.17	1.71845726155951\\
5.18	1.71999393507838\\
5.19	1.72152822890015\\
5.2	1.72306015064848\\
5.21	1.7245897079099\\
5.22	1.72611690823405\\
5.23	1.72764175913394\\
5.24	1.72916426808616\\
5.25	1.73068444253112\\
5.26	1.73220228987331\\
5.27	1.73371781748149\\
5.28	1.73523103268899\\
5.29	1.73674194279385\\
5.3	1.73825055505912\\
5.31	1.73975687671306\\
5.32	1.74126091494935\\
5.33	1.74276267692734\\
5.34	1.74426216977224\\
5.35	1.74575940057537\\
5.36	1.74725437639433\\
5.37	1.74874710425329\\
5.38	1.75023759114312\\
5.39	1.75172584402164\\
5.4	1.75321186981387\\
5.41	1.75469567541214\\
5.42	1.7561772676764\\
5.43	1.75765665343435\\
5.44	1.75913383948168\\
5.45	1.76060883258227\\
5.46	1.76208163946839\\
5.47	1.76355226684085\\
5.48	1.76502072136929\\
5.49	1.76648700969229\\
5.5	1.7679511384176\\
5.51	1.76941311412235\\
5.52	1.77087294335321\\
5.53	1.77233063262657\\
5.54	1.77378618842878\\
5.55	1.77523961721627\\
5.56	1.77669092541579\\
5.57	1.77814011942457\\
5.58	1.7795872056105\\
5.59	1.78103219031231\\
5.6	1.78247507983976\\
5.61	1.78391588047381\\
5.62	1.78535459846679\\
5.63	1.7867912400426\\
5.64	1.78822581139684\\
5.65	1.78965831869704\\
5.66	1.79108876808276\\
5.67	1.79251716566585\\
5.68	1.79394351753053\\
5.69	1.79536782973361\\
5.7	1.79679010830463\\
5.71	1.79821035924606\\
5.72	1.79962858853341\\
5.73	1.80104480211544\\
5.74	1.8024590059143\\
5.75	1.80387120582568\\
5.76	1.80528140771901\\
5.77	1.80668961743755\\
5.78	1.80809584079862\\
5.79	1.8095000835937\\
5.8	1.81090235158859\\
5.81	1.81230265052361\\
5.82	1.8137009861137\\
5.83	1.81509736404857\\
5.84	1.8164917899929\\
5.85	1.81788426958644\\
5.86	1.81927480844417\\
5.87	1.82066341215645\\
5.88	1.82205008628916\\
5.89	1.82343483638385\\
5.9	1.8248176679579\\
5.91	1.8261985865046\\
5.92	1.82757759749337\\
5.93	1.82895470636984\\
5.94	1.83032991855603\\
5.95	1.83170323945045\\
5.96	1.83307467442826\\
5.97	1.8344442288414\\
5.98	1.83581190801874\\
5.99	1.83717771726618\\
6	1.8385416618668\\
6.01	1.83990374708102\\
6.02	1.84126397814667\\
6.03	1.84262236027918\\
6.04	1.84397889867167\\
6.05	1.84533359849509\\
6.06	1.84668646489836\\
6.07	1.84803750300847\\
6.08	1.84938671793063\\
6.09	1.85073411474836\\
6.1	1.85207969852368\\
6.11	1.85342347429715\\
6.12	1.85476544708804\\
6.13	1.85610562189447\\
6.14	1.85744400369346\\
6.15	1.85878059744111\\
6.16	1.86011540807271\\
6.17	1.86144844050284\\
6.18	1.86277969962547\\
6.19	1.86410919031414\\
6.2	1.865436917422\\
6.21	1.86676288578197\\
6.22	1.86808710020685\\
6.23	1.86940956548941\\
6.24	1.87073028640253\\
6.25	1.87204926769927\\
6.26	1.87336651411305\\
6.27	1.87468203035767\\
6.28	1.87599582112749\\
6.29	1.87730789109752\\
6.3	1.8786182449235\\
6.31	1.87992688724204\\
6.32	1.8812338226707\\
6.33	1.88253905580812\\
6.34	1.8838425912341\\
6.35	1.88514443350972\\
6.36	1.88644458717745\\
6.37	1.88774305676121\\
6.38	1.88903984676652\\
6.39	1.89033496168058\\
6.4	1.89162840597238\\
6.41	1.89292018409277\\
6.42	1.89421030047459\\
6.43	1.89549875953277\\
6.44	1.89678556566438\\
6.45	1.89807072324881\\
6.46	1.89935423664776\\
6.47	1.90063611020545\\
6.48	1.90191634824861\\
6.49	1.90319495508666\\
6.5	1.90447193501172\\
6.51	1.9057472922988\\
6.52	1.90702103120579\\
6.53	1.90829315597363\\
6.54	1.90956367082637\\
6.55	1.91083257997125\\
6.56	1.91209988759881\\
6.57	1.91336559788296\\
6.58	1.91462971498111\\
6.59	1.91589224303418\\
6.6	1.91715318616677\\
6.61	1.91841254848719\\
6.62	1.9196703340876\\
6.63	1.92092654704402\\
6.64	1.92218119141649\\
6.65	1.9234342712491\\
6.66	1.92468579057012\\
6.67	1.92593575339203\\
6.68	1.92718416371165\\
6.69	1.92843102551021\\
6.7	1.92967634275342\\
6.71	1.93092011939155\\
6.72	1.93216235935952\\
6.73	1.93340306657699\\
6.74	1.93464224494841\\
6.75	1.93587989836313\\
6.76	1.93711603069546\\
6.77	1.93835064580476\\
6.78	1.93958374753549\\
6.79	1.94081533971734\\
6.8	1.94204542616524\\
6.81	1.94327401067949\\
6.82	1.94450109704581\\
6.83	1.94572668903543\\
6.84	1.94695079040514\\
6.85	1.94817340489739\\
6.86	1.94939453624035\\
6.87	1.95061418814798\\
6.88	1.95183236432012\\
6.89	1.95304906844254\\
6.9	1.95426430418704\\
6.91	1.95547807521147\\
6.92	1.95669038515987\\
6.93	1.95784236603609\\
6.94	1.95905166553885\\
6.95	1.96025951480282\\
6.96	1.96146591741734\\
6.97	1.9626708769583\\
6.98	1.96387439698814\\
6.99	1.96507648105594\\
7	1.96627713269747\\
7.01	1.96747635543529\\
7.02	1.9686741527788\\
7.03	1.96987052822429\\
7.04	1.97106548525503\\
7.05	1.97225902734132\\
7.06	1.97345115794056\\
7.07	1.97464188049732\\
7.08	1.97583119844338\\
7.09	1.97701911519784\\
7.1	1.97820563416713\\
7.11	1.97939075874512\\
7.12	1.98057449231313\\
7.13	1.98175683824004\\
7.14	1.98293779988235\\
7.15	1.98411738058419\\
7.16	1.98529558367744\\
7.17	1.98647241248176\\
7.18	1.98764787030465\\
7.19	1.98882196044152\\
7.2	1.98999468617575\\
7.21	1.99116605077874\\
7.22	1.99233605750997\\
7.23	1.99350470961707\\
7.24	1.99467201033586\\
7.25	1.99583796289043\\
7.26	1.99700257049315\\
7.27	1.99816583634481\\
7.28	1.99932776363458\\
7.29	2.00048835554015\\
7.3	2.00164761522774\\
7.31	2.00280554585214\\
7.32	2.00396215055682\\
7.33	2.00511743247394\\
7.34	2.00627139472442\\
7.35	2.007424040418\\
7.36	2.00857537265329\\
7.37	2.0097253945178\\
7.38	2.01087410908804\\
7.39	2.01202151942952\\
7.4	2.01316762859685\\
7.41	2.01431243963377\\
7.42	2.01545595557319\\
7.43	2.01659817943726\\
7.44	2.01773911423742\\
7.45	2.01887876297446\\
7.46	2.02001712863852\\
7.47	2.02115421420922\\
7.48	2.02229002265564\\
7.49	2.02342455693641\\
7.5	2.02455781999975\\
7.51	2.02568981478351\\
7.52	2.02682054421523\\
7.53	2.02795001121217\\
7.54	2.0290782186814\\
7.55	2.0302051695198\\
7.56	2.03133086661413\\
7.57	2.03245531284108\\
7.58	2.03357851106732\\
7.59	2.03470046414952\\
7.6	2.03582117493443\\
7.61	2.03694064625892\\
7.62	2.03805888095001\\
7.63	2.03917588182492\\
7.64	2.04029165169112\\
7.65	2.04140619334639\\
7.66	2.04251950957885\\
7.67	2.04363160316698\\
7.68	2.04474247687971\\
7.69	2.04585213347645\\
7.7	2.04696057570712\\
7.71	2.04806780631219\\
7.72	2.04917382802276\\
7.73	2.05027864356056\\
7.74	2.05138225563801\\
7.75	2.05248466695828\\
7.76	2.05358588021531\\
7.77	2.05468589809385\\
7.78	2.05578472326952\\
7.79	2.05688235840884\\
7.8	2.05797880616928\\
7.81	2.05907406919929\\
7.82	2.06016815013834\\
7.83	2.06126105161698\\
7.84	2.06235277625687\\
7.85	2.0634433266708\\
7.86	2.06453270546276\\
7.87	2.06562091522797\\
7.88	2.06670795855293\\
7.89	2.06779383801541\\
7.9	2.06887855618457\\
7.91	2.06996211562092\\
7.92	2.07104451887642\\
7.93	2.07212576849448\\
7.94	2.07320586701002\\
7.95	2.07428481694948\\
7.96	2.07536262083091\\
7.97	2.07643928116394\\
7.98	2.07751480044987\\
7.99	2.0785891811817\\
8	2.07966242584413\\
8.01	2.08073453691365\\
8.02	2.08180551685854\\
8.03	2.0828753681389\\
8.04	2.08394409320674\\
8.05	2.08501169450595\\
8.06	2.08607817447236\\
8.07	2.08714353553381\\
8.08	2.08820778011014\\
8.09	2.08927091061322\\
8.1	2.09033292944705\\
8.11	2.09139383900771\\
8.12	2.09245364168346\\
8.13	2.09351233985475\\
8.14	2.09456993589423\\
8.15	2.09562643216685\\
8.16	2.09668183102981\\
8.17	2.09773613483266\\
8.18	2.0987893459173\\
8.19	2.09984146661804\\
8.2	2.1008924992616\\
8.21	2.10194244616716\\
8.22	2.10299130964639\\
8.23	2.1040390920035\\
8.24	2.10508579553524\\
8.25	2.10613142253096\\
8.26	2.10717597527262\\
8.27	2.10821945603485\\
8.28	2.10926186708496\\
8.29	2.11030321068295\\
8.3	2.11134348908162\\
8.31	2.1123827045265\\
8.32	2.11342085925595\\
8.33	2.11445795550119\\
8.34	2.11549399548627\\
8.35	2.11652898142818\\
8.36	2.11756291553683\\
8.37	2.11859580001509\\
8.38	2.11962763705882\\
8.39	2.12065842885691\\
8.4	2.12168817759131\\
8.41	2.12271688543703\\
8.42	2.12374455456222\\
8.43	2.12477118712816\\
8.44	2.12579678528928\\
8.45	2.12682135119324\\
8.46	2.1278448869809\\
8.47	2.12886739478642\\
8.48	2.12988887673719\\
8.49	2.13090933495395\\
8.5	2.13192877155078\\
8.51	2.13294718863511\\
8.52	2.13396458830779\\
8.53	2.13498097266308\\
8.54	2.1359963437887\\
8.55	2.13701070376586\\
8.56	2.13802405466925\\
8.57	2.13903639856713\\
8.58	2.14004773752129\\
8.59	2.14105807358713\\
8.6	2.14206740881366\\
8.61	2.14307574524354\\
8.62	2.14408308491308\\
8.63	2.14508942985231\\
8.64	2.14609478208495\\
8.65	2.1470991436285\\
8.66	2.14810251649422\\
8.67	2.14910490268715\\
8.68	2.1501063042062\\
8.69	2.15110672304408\\
8.7	2.15210616118741\\
8.71	2.15310462061671\\
8.72	2.1541021033064\\
8.73	2.15509861122487\\
8.74	2.1560941463345\\
8.75	2.15708871059164\\
8.76	2.15808230594668\\
8.77	2.15907493434407\\
8.78	2.16006659772232\\
8.79	2.16105729801404\\
8.8	2.16204703714597\\
8.81	2.16303581703899\\
8.82	2.16402363960816\\
8.83	2.16501050676272\\
8.84	2.16599642040613\\
8.85	2.1669813824361\\
8.86	2.16796539474461\\
8.87	2.16894845921791\\
8.88	2.16993057773658\\
8.89	2.17091175217551\\
8.9	2.17189198440397\\
8.91	2.1728712762856\\
8.92	2.17384962967845\\
8.93	2.17482704643498\\
8.94	2.17580352840211\\
8.95	2.17677907742123\\
8.96	2.17775369532822\\
8.97	2.17872738395346\\
8.98	2.17970014512189\\
8.99	2.180671980653\\
9	2.18164289236085\\
9.01	2.18261288205411\\
9.02	2.18358195153607\\
9.03	2.18455010260468\\
9.04	2.18551733705252\\
9.05	2.1864836566669\\
9.06	2.18744906322981\\
9.07	2.18841355851798\\
9.08	2.18937714430288\\
9.09	2.19033982235077\\
9.1	2.19130159442268\\
9.11	2.19226246227447\\
9.12	2.19322242765682\\
9.13	2.19418149231528\\
9.14	2.19513965799025\\
9.15	2.19609692641704\\
9.16	2.19705329932587\\
9.17	2.1980087784419\\
9.18	2.19896336548524\\
9.19	2.19991706217096\\
9.2	2.20086987020914\\
9.21	2.20182179130488\\
9.22	2.20277282715828\\
9.23	2.20372297946453\\
9.24	2.20467224991386\\
9.25	2.20562064019162\\
9.26	2.20656815197825\\
9.27	2.20751478694931\\
9.28	2.20846054677553\\
9.29	2.2094054331228\\
9.3	2.21034944765219\\
9.31	2.21129259201997\\
9.32	2.21223486787764\\
9.33	2.21317627687195\\
9.34	2.21411682064488\\
9.35	2.21505650083372\\
9.36	2.21599531907105\\
9.37	2.21693327698474\\
9.38	2.21787037619802\\
9.39	2.21880661832945\\
9.4	2.21974200499297\\
9.41	2.2206765377979\\
9.42	2.22161021834898\\
9.43	2.22254304824634\\
9.44	2.22347502908557\\
9.45	2.22440616245772\\
9.46	2.2253364499493\\
9.47	2.22626589314231\\
9.48	2.22719449361428\\
9.49	2.22812225293823\\
9.5	2.22904917268275\\
9.51	2.22997525441198\\
9.52	2.23090049968564\\
9.53	2.23182491005903\\
9.54	2.23274848708307\\
9.55	2.23367123230431\\
9.56	2.23459314726494\\
9.57	2.23551423350279\\
9.58	2.23643449255139\\
9.59	2.23735392593995\\
9.6	2.2382725351934\\
9.61	2.23919032183237\\
9.62	2.24010728737326\\
9.63	2.24102343332821\\
9.64	2.24193876120512\\
9.65	2.24285327250771\\
9.66	2.24376696873548\\
9.67	2.24467985138375\\
9.68	2.24559192194369\\
9.69	2.24650318190231\\
9.7	2.24741363274248\\
9.71	2.24832327594296\\
9.72	2.24923211297841\\
9.73	2.25014014531941\\
9.74	2.25104737443244\\
9.75	2.25195380177995\\
9.76	2.25285942882034\\
9.77	2.25376425700796\\
9.78	2.25466828779319\\
9.79	2.25557152262238\\
9.8	2.25647396293791\\
9.81	2.25737561017819\\
9.82	2.25827646577767\\
9.83	2.25917653116688\\
9.84	2.2600758077724\\
9.85	2.26097429701692\\
9.86	2.26187200031922\\
9.87	2.26276891909422\\
9.88	2.26366505475296\\
9.89	2.26456040870261\\
9.9	2.26545498234654\\
9.91	2.26634877708426\\
9.92	2.26724179431149\\
9.93	2.26813403542014\\
9.94	2.26902550179835\\
9.95	2.2699161948305\\
9.96	2.27080611589717\\
9.97	2.27169526637526\\
9.98	2.27258364763789\\
9.99	2.27347126105449\\
10	2.2743581079908\\
};
\addlegendentry{v = 0.7};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	0\\
0.01	0.00996271739154481\\
0.02	0.0198517284026409\\
0.03	0.0296134852400918\\
0.04	0.0393170367899041\\
0.05	0.0488646769884687\\
0.06	0.0583220731951233\\
0.07	0.0677303737209203\\
0.08	0.0770539100083346\\
0.09	0.0862360958199091\\
0.1	0.0953817109083233\\
0.11	0.104445902614773\\
0.12	0.113379862074178\\
0.13	0.122277337451388\\
0.14	0.131097110941909\\
0.15	0.139840545235864\\
0.16	0.14850896810057\\
0.17	0.157103673539459\\
0.18	0.165572255999574\\
0.19	0.174017650181345\\
0.2	0.182392784674982\\
0.21	0.190698834815418\\
0.22	0.198936947120006\\
0.23	0.207108240205429\\
0.24	0.215213805669094\\
0.25	0.223254708936593\\
0.26	0.231179560572438\\
0.27	0.239090567412642\\
0.28	0.246939863498481\\
0.29	0.254728419609393\\
0.3	0.26245718406393\\
0.31	0.270127083395897\\
0.32	0.277739023005662\\
0.33	0.285293887787705\\
0.34	0.292792542735418\\
0.35	0.300235833524131\\
0.36	0.307624587073277\\
0.37	0.314959612088579\\
0.38	0.322190557658214\\
0.39	0.32941813927054\\
0.4	0.336594277616023\\
0.41	0.343719714356449\\
0.42	0.350795175357135\\
0.43	0.357821371126186\\
0.44	0.364798997238823\\
0.45	0.371728734747355\\
0.46	0.378611250577387\\
0.47	0.38544719791079\\
0.48	0.392237216555966\\
0.49	0.398981933305896\\
0.5	0.405681962284448\\
0.51	0.412337905281399\\
0.52	0.418950352076604\\
0.53	0.425519880753716\\
0.54	0.432047058003874\\
0.55	0.438532439419717\\
0.56	0.444976569780092\\
0.57	0.451329363541966\\
0.58	0.457691120639439\\
0.59	0.464013186185012\\
0.6	0.470296064601353\\
0.61	0.476540250787275\\
0.62	0.482746230353592\\
0.63	0.488914479851804\\
0.64	0.49504546699587\\
0.65	0.501139650877311\\
0.66	0.507197482173882\\
0.67	0.51321940335204\\
0.68	0.519205848863426\\
0.69	0.525157245335572\\
0.7	0.53107401175702\\
0.71	0.536956559657071\\
0.72	0.542805293280323\\
0.73	0.548620609756187\\
0.74	0.554402899263559\\
0.75	0.560152545190795\\
0.76	0.565869924291159\\
0.77	0.571555406833896\\
0.78	0.577209356751064\\
0.79	0.582832131780281\\
0.8	0.588424083603506\\
0.81	0.593985557981995\\
0.82	0.59951689488756\\
0.83	0.605018428630227\\
0.84	0.610490487982447\\
0.85	0.615933396299931\\
0.86	0.621347471639251\\
0.87	0.626733026872282\\
0.88	0.632039868157592\\
0.89	0.637368415789245\\
0.9	0.642669348089118\\
0.91	0.647942958330256\\
0.92	0.653189535128273\\
0.93	0.658409362538927\\
0.94	0.663602720153158\\
0.95	0.668769883189702\\
0.96	0.673911122585322\\
0.97	0.679026705082743\\
0.98	0.684116893316361\\
0.99	0.68918194589579\\
1	0.694222117487306\\
1.01	0.699237658893262\\
1.02	0.704228817129529\\
1.03	0.709195835501013\\
1.04	0.71413895367532\\
1.05	0.719058407754606\\
1.06	0.723954430345686\\
1.07	0.728827250628423\\
1.08	0.733677094422479\\
1.09	0.738504184252452\\
1.1	0.743308739411451\\
1.11	0.748090976023155\\
1.12	0.752851107102405\\
1.13	0.757589342614358\\
1.14	0.762305889532247\\
1.15	0.767000951893794\\
1.16	0.771674730856303\\
1.17	0.77632742475048\\
1.18	0.780959229132998\\
1.19	0.785570336837864\\
1.2	0.790160938026602\\
1.21	0.794731220237298\\
1.22	0.79928136843252\\
1.23	0.803811565046166\\
1.24	0.808321990029252\\
1.25	0.812812820894671\\
1.26	0.817284232760962\\
1.27	0.821736398395092\\
1.28	0.826169488254307\\
1.29	0.830583670527049\\
1.3	0.834979111172981\\
1.31	0.839355973962132\\
1.32	0.843714420513199\\
1.33	0.84805461033101\\
1.34	0.852376700843184\\
1.35	0.856680847436001\\
1.36	0.860967203489505\\
1.37	0.865235920411859\\
1.38	0.869487147672969\\
1.39	0.873721032837403\\
1.4	0.8778873874761\\
1.41	0.882086508129694\\
1.42	0.886268717260617\\
1.43	0.890434155138187\\
1.44	0.894582960280731\\
1.45	0.898715269484597\\
1.46	0.902831217852572\\
1.47	0.906930938821707\\
1.48	0.911014564190593\\
1.49	0.915082224146063\\
1.5	0.919134047289372\\
1.51	0.923170160661835\\
1.52	0.927190689769958\\
1.53	0.931195758610071\\
1.54	0.935185489692452\\
1.55	0.939160004064999\\
1.56	0.943119421336411\\
1.57	0.947063859698923\\
1.58	0.9509934359506\\
1.59	0.95490826551718\\
1.6	0.958808462473509\\
1.61	0.96269413956455\\
1.62	0.966565408225986\\
1.63	0.970422378604436\\
1.64	0.97426515957727\\
1.65	0.978093858772056\\
1.66	0.981908582585633\\
1.67	0.985709436202821\\
1.68	0.989496523614782\\
1.69	0.993269947637029\\
1.7	0.997029809927107\\
1.71	1.00077621100193\\
1.72	1.0045092502548\\
1.73	1.00822902597215\\
1.74	1.01193563534986\\
1.75	1.01562917450945\\
1.76	1.01930973851382\\
1.77	1.02297742138277\\
1.78	1.02663231610823\\
1.79	1.03027451466924\\
1.8	1.03390410804657\\
1.81	1.03752118623722\\
1.82	1.04112583826851\\
1.83	1.044718152212\\
1.84	1.04829821519719\\
1.85	1.05186611342486\\
1.86	1.05542193218032\\
1.87	1.05896575584631\\
1.88	1.06249766791572\\
1.89	1.06601775100411\\
1.9	1.06952608686196\\
1.91	1.07302275638672\\
1.92	1.07650783963472\\
1.93	1.07998141583274\\
1.94	1.08344356338952\\
1.95	1.08689435990698\\
1.96	1.09033388219128\\
1.97	1.09376220626371\\
1.98	1.09717940737133\\
1.99	1.10058555999752\\
2	1.10398073787228\\
2.01	1.10736501398239\\
2.02	1.11073846058141\\
2.03	1.11410114919943\\
2.04	1.11745315065282\\
2.05	1.12079453505362\\
2.06	1.12412537181897\\
2.07	1.1274457296802\\
2.08	1.13075567669192\\
2.09	1.13405528024089\\
2.1	1.13734460705474\\
2.11	1.14062372321055\\
2.12	1.14389269414337\\
2.13	1.14715158465444\\
2.14	1.15040045891948\\
2.15	1.15363938049663\\
2.16	1.15686841233447\\
2.17	1.16008761677976\\
2.18	1.16329705558512\\
2.19	1.16649678991659\\
2.2	1.16968688036105\\
2.21	1.17286738693356\\
2.22	1.17603836908449\\
2.23	1.17919988570669\\
2.24	1.18235199514242\\
2.25	1.1854947551902\\
2.26	1.18862822311159\\
2.27	1.19175245563786\\
2.28	1.19486750897652\\
2.29	1.19797343881775\\
2.3	1.20107030034081\\
2.31	1.20410794319534\\
2.32	1.20718654272171\\
2.33	1.21025623623214\\
2.34	1.21331707692524\\
2.35	1.21636911751895\\
2.36	1.21941241025642\\
2.37	1.22244700691161\\
2.38	1.225472958795\\
2.39	1.22849031675906\\
2.4	1.23149913120378\\
2.41	1.23449945208196\\
2.42	1.23749132890456\\
2.43	1.24047481074592\\
2.44	1.24344994624884\\
2.45	1.24641678362972\\
2.46	1.24937537068352\\
2.47	1.25232575478863\\
2.48	1.25526798291182\\
2.49	1.25820210161289\\
2.5	1.26112815704948\\
2.51	1.26404619498167\\
2.52	1.26695626077653\\
2.53	1.26985839941264\\
2.54	1.27275265548457\\
2.55	1.2756390732072\\
2.56	1.27851769642007\\
2.57	1.28138856859161\\
2.58	1.28425173282338\\
2.59	1.28710723185416\\
2.6	1.28995510806404\\
2.61	1.29279540347844\\
2.62	1.29562815977209\\
2.63	1.29845341827292\\
2.64	1.30127121996593\\
2.65	1.30408160549695\\
2.66	1.30688461517646\\
2.67	1.30968028898321\\
2.68	1.31246866656792\\
2.69	1.31524978725685\\
2.7	1.31802369005536\\
2.71	1.32079041365138\\
2.72	1.32354999641892\\
2.73	1.32630247642139\\
2.74	1.32904789141504\\
2.75	1.33178627885221\\
2.76	1.33451767588463\\
2.77	1.33724211936665\\
2.78	1.33995964585838\\
2.79	1.34267029162887\\
2.8	1.3453740926592\\
2.81	1.34807108464551\\
2.82	1.35076130300204\\
2.83	1.35344478286409\\
2.84	1.35612155909098\\
2.85	1.35879166626891\\
2.86	1.36145513871383\\
2.87	1.36411201047431\\
2.88	1.36676231533424\\
2.89	1.36940608681566\\
2.9	1.37204335818141\\
2.91	1.37467416243785\\
2.92	1.37729853233749\\
2.93	1.37991650038158\\
2.94	1.38252809882274\\
2.95	1.38513335966743\\
2.96	1.38773231467851\\
2.97	1.39032499537772\\
2.98	1.3929114330481\\
2.99	1.39549165873641\\
3	1.39806570325555\\
3.01	1.40063359718687\\
3.02	1.40319537088251\\
3.03	1.40575105446774\\
3.04	1.40830067784313\\
3.05	1.41084427068691\\
3.06	1.41338186245709\\
3.07	1.41591348239366\\
3.08	1.4184391595208\\
3.09	1.42095892264895\\
3.1	1.42347280037694\\
3.11	1.42598082109407\\
3.12	1.42848301298214\\
3.13	1.43097940401752\\
3.14	1.43347002197311\\
3.15	1.43595489442035\\
3.16	1.43843404873115\\
3.17	1.44090751207984\\
3.18	1.44337531144506\\
3.19	1.44583747361167\\
3.2	1.44829402517256\\
3.21	1.45074499253057\\
3.22	1.45319040190023\\
3.23	1.45563027930959\\
3.24	1.45806465060202\\
3.25	1.46049354143789\\
3.26	1.46291697729639\\
3.27	1.46533498347716\\
3.28	1.46774758510206\\
3.29	1.47015480711676\\
3.3	1.47255667429246\\
3.31	1.4749532112275\\
3.32	1.47734444234896\\
3.33	1.47973039191426\\
3.34	1.48211108401276\\
3.35	1.48448654256727\\
3.36	1.48685679133565\\
3.37	1.48922185391228\\
3.38	1.49158175372959\\
3.39	1.49393651405955\\
3.4	1.49628615801512\\
3.41	1.49863070855173\\
3.42	1.50097018846869\\
3.43	1.50330462041063\\
3.44	1.50563402686889\\
3.45	1.50795843018292\\
3.46	1.51027785254165\\
3.47	1.51259231598485\\
3.48	1.51490184240444\\
3.49	1.51720645354587\\
3.5	1.51950617100938\\
3.51	1.52180101625136\\
3.52	1.52409101058555\\
3.53	1.52637617518437\\
3.54	1.52865653108017\\
3.55	1.53093209916643\\
3.56	1.53320290019903\\
3.57	1.53546895479745\\
3.58	1.53773028344595\\
3.59	1.53998690649477\\
3.6	1.54223884416133\\
3.61	1.54448611653134\\
3.62	1.54672874355998\\
3.63	1.54896674507304\\
3.64	1.55120014076801\\
3.65	1.55342895021522\\
3.66	1.55565319285896\\
3.67	1.55787288801849\\
3.68	1.56008805488919\\
3.69	1.5622987125436\\
3.7	1.56450487993246\\
3.71	1.56670657588575\\
3.72	1.56890381911376\\
3.73	1.57109662820804\\
3.74	1.57328502164247\\
3.75	1.57546901777423\\
3.76	1.57764863484479\\
3.77	1.57982389098088\\
3.78	1.58199480419546\\
3.79	1.5841613923887\\
3.8	1.58632367334887\\
3.81	1.58848166475334\\
3.82	1.59063538416945\\
3.83	1.59278484905548\\
3.84	1.59493007676149\\
3.85	1.5970710845303\\
3.86	1.5992078894983\\
3.87	1.60134050869638\\
3.88	1.60346895905077\\
3.89	1.60559325738392\\
3.9	1.60771342041536\\
3.91	1.60982946476249\\
3.92	1.61194140694149\\
3.93	1.61404926336809\\
3.94	1.61615305035842\\
3.95	1.61825278412979\\
3.96	1.62029838757995\\
3.97	1.62238990637297\\
3.98	1.62447741996512\\
3.99	1.62656094418663\\
4	1.62864049477285\\
4.01	1.63071608736499\\
4.02	1.63278773751092\\
4.03	1.63485546066588\\
4.04	1.63691927219323\\
4.05	1.63897918736516\\
4.06	1.64103522136348\\
4.07	1.64308738928024\\
4.08	1.64513570611854\\
4.09	1.64718018679314\\
4.1	1.64922084613123\\
4.11	1.65125769887307\\
4.12	1.65329075967271\\
4.13	1.65532004309863\\
4.14	1.65734556363443\\
4.15	1.65936733567949\\
4.16	1.66138537354961\\
4.17	1.6633996914777\\
4.18	1.66541030361437\\
4.19	1.6674172240286\\
4.2	1.66942046670837\\
4.21	1.67142004556126\\
4.22	1.67341597441512\\
4.23	1.67540826701861\\
4.24	1.67739693704187\\
4.25	1.67938199807709\\
4.26	1.68136346363911\\
4.27	1.68334134716602\\
4.28	1.68531566201972\\
4.29	1.68728642148652\\
4.3	1.68925363877771\\
4.31	1.69121732703012\\
4.32	1.69317749930669\\
4.33	1.69513416859702\\
4.34	1.69708734781791\\
4.35	1.69903704981394\\
4.36	1.70098328735798\\
4.37	1.70292607315173\\
4.38	1.70486541982629\\
4.39	1.70680133994261\\
4.4	1.70873384599208\\
4.41	1.71066295039702\\
4.42	1.71258866551119\\
4.43	1.7145110036203\\
4.44	1.71642997694251\\
4.45	1.71834559762892\\
4.46	1.7202578777641\\
4.47	1.72216682936652\\
4.48	1.72407246438908\\
4.49	1.72597479471958\\
4.5	1.72787383218115\\
4.51	1.72976958853282\\
4.52	1.73166207546987\\
4.53	1.73355130462438\\
4.54	1.73543728756564\\
4.55	1.73732003580064\\
4.56	1.73919956077447\\
4.57	1.74107587387081\\
4.58	1.74294898641236\\
4.59	1.74481890966127\\
4.6	1.74668565481957\\
4.61	1.74854923302962\\
4.62	1.75040965537452\\
4.63	1.75226693287852\\
4.64	1.75412107650748\\
4.65	1.75597209716923\\
4.66	1.75782000571404\\
4.67	1.75966481293497\\
4.68	1.76150652956832\\
4.69	1.76334516629399\\
4.7	1.76518073373592\\
4.71	1.76701324246245\\
4.72	1.7688427029867\\
4.73	1.77066912576702\\
4.74	1.7724925212073\\
4.75	1.77431289965737\\
4.76	1.77613027141341\\
4.77	1.77794464671828\\
4.78	1.77975603576191\\
4.79	1.78156444868168\\
4.8	1.78336989556274\\
4.81	1.78517238643842\\
4.82	1.78697193129055\\
4.83	1.78876854004984\\
4.84	1.79056222259621\\
4.85	1.79235298875915\\
4.86	1.79414084831807\\
4.87	1.79592581100261\\
4.88	1.79770788649304\\
4.89	1.79948708442052\\
4.9	1.80126341436749\\
4.91	1.803036885868\\
4.92	1.80480750840799\\
4.93	1.80657529142566\\
4.94	1.80834024431178\\
4.95	1.81010237641\\
4.96	1.81186169701719\\
4.97	1.8136182153837\\
4.98	1.81537194071375\\
4.99	1.81712288216568\\
5	1.81887104885227\\
5.01	1.82061644984105\\
5.02	1.82235909415461\\
5.03	1.82409899077086\\
5.04	1.82583614862339\\
5.05	1.82757057660169\\
5.06	1.82930228355151\\
5.07	1.8310312782751\\
5.08	1.8327575695315\\
5.09	1.83448116603688\\
5.1	1.83620207646473\\
5.11	1.83792030944621\\
5.12	1.83963587357043\\
5.13	1.84134877738465\\
5.14	1.84305902939464\\
5.15	1.8447666380649\\
5.16	1.84647161181895\\
5.17	1.84817395903958\\
5.18	1.84987368806911\\
5.19	1.85157080720969\\
5.2	1.85326532472352\\
5.21	1.8549572488331\\
5.22	1.85664658772153\\
5.23	1.85833334953274\\
5.24	1.86001754237172\\
5.25	1.8616991743048\\
5.26	1.8633782533599\\
5.27	1.86505478752673\\
5.28	1.86672878475709\\
5.29	1.86840025296509\\
5.3	1.87006920002735\\
5.31	1.87173563378331\\
5.32	1.87339956203543\\
5.33	1.87506099254938\\
5.34	1.87671993305437\\
5.35	1.87837639124328\\
5.36	1.88003037477296\\
5.37	1.88168189126442\\
5.38	1.88333094830305\\
5.39	1.8849775534389\\
5.4	1.8866217141868\\
5.41	1.88826343802668\\
5.42	1.88990273240374\\
5.43	1.89153960472865\\
5.44	1.89317406237781\\
5.45	1.89480611269353\\
5.46	1.89643576298423\\
5.47	1.8980630205247\\
5.48	1.89968789255626\\
5.49	1.90131038628699\\
5.5	1.90293050889192\\
5.51	1.90454826751325\\
5.52	1.90616366926052\\
5.53	1.90777672121086\\
5.54	1.90938743040914\\
5.55	1.9109958038682\\
5.56	1.91260184856903\\
5.57	1.91420557146095\\
5.58	1.91580697946184\\
5.59	1.9174060794583\\
5.6	1.91900287830584\\
5.61	1.9205973828291\\
5.62	1.92218959982199\\
5.63	1.92377953604791\\
5.64	1.92536719823991\\
5.65	1.92695259310091\\
5.66	1.92853572730384\\
5.67	1.93011660749182\\
5.68	1.93169524027838\\
5.69	1.93327163224759\\
5.7	1.93484578995428\\
5.71	1.93641771992417\\
5.72	1.93798742865407\\
5.73	1.93955492261205\\
5.74	1.94112020823759\\
5.75	1.94268329194179\\
5.76	1.94424418010748\\
5.77	1.94580287908946\\
5.78	1.94735939521458\\
5.79	1.948913734782\\
5.8	1.95046590406325\\
5.81	1.95201590930249\\
5.82	1.95356375671659\\
5.83	1.95510945249534\\
5.84	1.9566530028016\\
5.85	1.95819441377142\\
5.86	1.95973369151427\\
5.87	1.96127084211311\\
5.88	1.96280587162461\\
5.89	1.96433878607926\\
5.9	1.96586959148155\\
5.91	1.96739829381011\\
5.92	1.96892489901783\\
5.93	1.97044941303208\\
5.94	1.97197184175479\\
5.95	1.9734921910626\\
5.96	1.97501046680707\\
5.97	1.97652667481474\\
5.98	1.97804082088733\\
5.99	1.97955291080186\\
6	1.98106295031078\\
6.01	1.98257094514215\\
6.02	1.98407690099973\\
6.03	1.98558082356316\\
6.04	1.98708271848806\\
6.05	1.98858259140619\\
6.06	1.99008044792559\\
6.07	1.99157629363069\\
6.08	1.99307013408246\\
6.09	1.99456197481854\\
6.1	1.99605182135335\\
6.11	1.99753967917828\\
6.12	1.99902555376175\\
6.13	2.00050945054936\\
6.14	2.00199137496405\\
6.15	2.00347133240619\\
6.16	2.0049493282537\\
6.17	2.00642536786224\\
6.18	2.00789945656523\\
6.19	2.00937159967407\\
6.2	2.0108418024782\\
6.21	2.01231007024525\\
6.22	2.01377640822116\\
6.23	2.01524082163029\\
6.24	2.01670331567554\\
6.25	2.01816389553847\\
6.26	2.01962256637942\\
6.27	2.02107933333762\\
6.28	2.02253420153133\\
6.29	2.02398717605791\\
6.3	2.02543826199397\\
6.31	2.02688746439548\\
6.32	2.02833478829786\\
6.33	2.02978023871613\\
6.34	2.03122382064496\\
6.35	2.03266553905886\\
6.36	2.03410539891223\\
6.37	2.03554340513948\\
6.38	2.03697956265516\\
6.39	2.03841387635404\\
6.4	2.03984635111122\\
6.41	2.04127699178228\\
6.42	2.04270580320331\\
6.43	2.04413279019108\\
6.44	2.04555795754311\\
6.45	2.04698131003778\\
6.46	2.04840285243443\\
6.47	2.04982258947346\\
6.48	2.05124052587646\\
6.49	2.05265666634627\\
6.5	2.05407101556709\\
6.51	2.05548357820459\\
6.52	2.05689435890601\\
6.53	2.05830336230025\\
6.54	2.05971059299795\\
6.55	2.06111605559164\\
6.56	2.06251975465576\\
6.57	2.06392169474682\\
6.58	2.06532188040346\\
6.59	2.06672031614656\\
6.6	2.06811700647933\\
6.61	2.06951195588737\\
6.62	2.07090516883884\\
6.63	2.07229664978447\\
6.64	2.07368640315768\\
6.65	2.07507443337469\\
6.66	2.07646074483459\\
6.67	2.07784534191943\\
6.68	2.07922822899431\\
6.69	2.08060941040746\\
6.7	2.08198889049036\\
6.71	2.08336667355779\\
6.72	2.08474276390791\\
6.73	2.0861171658224\\
6.74	2.08748988356648\\
6.75	2.08886092138904\\
6.76	2.09023028352271\\
6.77	2.09159797418393\\
6.78	2.09296399757306\\
6.79	2.09432835787442\\
6.8	2.09569105925644\\
6.81	2.09705210587165\\
6.82	2.09841150185686\\
6.83	2.09976925133316\\
6.84	2.10112535840604\\
6.85	2.10247982716547\\
6.86	2.10383266168594\\
6.87	2.10518386602659\\
6.88	2.10653344423128\\
6.89	2.10788140032861\\
6.9	2.10922773833208\\
6.91	2.11057246224009\\
6.92	2.11191557603609\\
6.93	2.11325708368858\\
6.94	2.11459698915124\\
6.95	2.11593529636299\\
6.96	2.11727200924804\\
6.97	2.118607131716\\
6.98	2.11994066766194\\
6.99	2.12127262096643\\
7	2.12260299549568\\
7.01	2.12393179510154\\
7.02	2.12525902362162\\
7.03	2.12658468487935\\
7.04	2.12785874900674\\
7.05	2.12918120398282\\
7.06	2.13050210307234\\
7.07	2.13182145004271\\
7.08	2.13313924864748\\
7.09	2.13445550262644\\
7.1	2.13577021570568\\
7.11	2.13708339159765\\
7.12	2.13839503400123\\
7.13	2.13970514660179\\
7.14	2.14101373307129\\
7.15	2.1423207970683\\
7.16	2.14362634223807\\
7.17	2.14493037221265\\
7.18	2.14623289061088\\
7.19	2.1475339010385\\
7.2	2.14883340708821\\
7.21	2.15013141233971\\
7.22	2.15142792035979\\
7.23	2.15272293470238\\
7.24	2.15401645890861\\
7.25	2.15530849650687\\
7.26	2.15659905101288\\
7.27	2.15788812592976\\
7.28	2.15917572474804\\
7.29	2.16046185094581\\
7.3	2.1617465079887\\
7.31	2.16302969932995\\
7.32	2.16431142841053\\
7.33	2.16559169865912\\
7.34	2.16687051349221\\
7.35	2.16814787631418\\
7.36	2.16942379051729\\
7.37	2.17069825948181\\
7.38	2.17197128657602\\
7.39	2.17324287515632\\
7.4	2.17451302856722\\
7.41	2.17578175014148\\
7.42	2.17704904320008\\
7.43	2.17831491105233\\
7.44	2.17957935699592\\
7.45	2.18084238431696\\
7.46	2.18210399629002\\
7.47	2.18336419617824\\
7.48	2.18462298723332\\
7.49	2.1858803726956\\
7.5	2.18713635579415\\
7.51	2.18839093974673\\
7.52	2.18964412775996\\
7.53	2.19089592302926\\
7.54	2.192146328739\\
7.55	2.19339534806247\\
7.56	2.19464298416198\\
7.57	2.19588924018891\\
7.58	2.19713411928373\\
7.59	2.19837762457608\\
7.6	2.1996197591848\\
7.61	2.20086052621801\\
7.62	2.20209992877312\\
7.63	2.2033379699369\\
7.64	2.20457465278554\\
7.65	2.20580998038467\\
7.66	2.20704395578944\\
7.67	2.20827658204453\\
7.68	2.20950786218426\\
7.69	2.21073779923256\\
7.7	2.21196639620307\\
7.71	2.21319365609918\\
7.72	2.21441958191406\\
7.73	2.21564417663071\\
7.74	2.21686744322202\\
7.75	2.21808938465083\\
7.76	2.21931000386991\\
7.77	2.22052930382209\\
7.78	2.22174728744024\\
7.79	2.22296395764734\\
7.8	2.22417931735655\\
7.81	2.2253933694712\\
7.82	2.22660611688487\\
7.83	2.22781756248144\\
7.84	2.22902770913512\\
7.85	2.23023655971047\\
7.86	2.23144411706249\\
7.87	2.23265038403664\\
7.88	2.23385536346887\\
7.89	2.2350590581857\\
7.9	2.2362614710042\\
7.91	2.23746260473211\\
7.92	2.23866246216782\\
7.93	2.23986104610043\\
7.94	2.24105835930981\\
7.95	2.24225440456662\\
7.96	2.24344918463235\\
7.97	2.24464270225937\\
7.98	2.24583496019098\\
7.99	2.24702596116141\\
8	2.24821570789593\\
8.01	2.2494042031108\\
8.02	2.25059144951339\\
8.03	2.25177744980218\\
8.04	2.25296220666679\\
8.05	2.25414572278807\\
8.06	2.25532800083806\\
8.07	2.25650904348009\\
8.08	2.25768885336881\\
8.09	2.25886743315021\\
8.1	2.26004478546167\\
8.11	2.26122091293196\\
8.12	2.26239581818137\\
8.13	2.26356950382163\\
8.14	2.26474197245605\\
8.15	2.26591322667949\\
8.16	2.2670832690784\\
8.17	2.26825210223092\\
8.18	2.26941972870682\\
8.19	2.27058615106764\\
8.2	2.27175137186662\\
8.21	2.27291539364882\\
8.22	2.27407821895113\\
8.23	2.27523985030226\\
8.24	2.27640029022286\\
8.25	2.27755954122548\\
8.26	2.27871760581463\\
8.27	2.27987448648684\\
8.28	2.28103018573066\\
8.29	2.2821847060267\\
8.3	2.28333804984768\\
8.31	2.28449021965844\\
8.32	2.28564121791602\\
8.33	2.28679104706961\\
8.34	2.28793970956068\\
8.35	2.28908720782295\\
8.36	2.29023354428243\\
8.37	2.29137872135747\\
8.38	2.29252274145879\\
8.39	2.2936656069895\\
8.4	2.29480732034514\\
8.41	2.29594788391373\\
8.42	2.29708730007574\\
8.43	2.29822557120422\\
8.44	2.29936269966472\\
8.45	2.30049868781543\\
8.46	2.30163353800711\\
8.47	2.30276725258322\\
8.48	2.30389983387985\\
8.49	2.30503128422584\\
8.5	2.30616160594276\\
8.51	2.30729080134494\\
8.52	2.30841887273952\\
8.53	2.30954582242648\\
8.54	2.31067165269866\\
8.55	2.31179636584177\\
8.56	2.31291996413448\\
8.57	2.31404244984837\\
8.58	2.31516382524803\\
8.59	2.31628409259105\\
8.6	2.31740325412805\\
8.61	2.31852131210272\\
8.62	2.31963826875186\\
8.63	2.32075412630537\\
8.64	2.32186888698633\\
8.65	2.32298255301097\\
8.66	2.32409512658874\\
8.67	2.32520660992235\\
8.68	2.32631700520774\\
8.69	2.32742631463415\\
8.7	2.32853454038416\\
8.71	2.32964168463367\\
8.72	2.33074774955198\\
8.73	2.33185273730175\\
8.74	2.33295665003912\\
8.75	2.33405948991364\\
8.76	2.33516125906837\\
8.77	2.33626195963986\\
8.78	2.33736159375821\\
8.79	2.33846016354706\\
8.8	2.33955767112365\\
8.81	2.34065411859884\\
8.82	2.34174950807712\\
8.83	2.34284384165662\\
8.84	2.3439371214292\\
8.85	2.34502934948042\\
8.86	2.34612052788956\\
8.87	2.3472106587297\\
8.88	2.34829974406768\\
8.89	2.34938778596418\\
8.9	2.35047478647369\\
8.91	2.35156074764461\\
8.92	2.35264567151918\\
8.93	2.35372956013358\\
8.94	2.35481241551794\\
8.95	2.35589423969632\\
8.96	2.3569750346868\\
8.97	2.35805480250145\\
8.98	2.35913354514637\\
8.99	2.36021126462173\\
9	2.36128796292179\\
9.01	2.3623636420349\\
9.02	2.36343830394353\\
9.03	2.36451195062433\\
9.04	2.3655845840481\\
9.05	2.36665620617985\\
9.06	2.36772681897881\\
9.07	2.36879642439844\\
9.08	2.3698650243865\\
9.09	2.370932620885\\
9.1	2.37199921583027\\
9.11	2.37306481115301\\
9.12	2.37412940877822\\
9.13	2.37519301062531\\
9.14	2.3762556186081\\
9.15	2.37731723463481\\
9.16	2.37837786060811\\
9.17	2.37943749842513\\
9.18	2.3804961499775\\
9.19	2.38155381715135\\
9.2	2.38261050182734\\
9.21	2.38366620588069\\
9.22	2.38472093118118\\
9.23	2.38577467959319\\
9.24	2.38682745297572\\
9.25	2.38787925318238\\
9.26	2.38893008206147\\
9.27	2.38997994145594\\
9.28	2.39102883320345\\
9.29	2.39207675913639\\
9.3	2.39312372108185\\
9.31	2.39416972086172\\
9.32	2.39521476029264\\
9.33	2.39625884118606\\
9.34	2.39730196534825\\
9.35	2.39834413458032\\
9.36	2.39938535067822\\
9.37	2.4004256154328\\
9.38	2.40146493062979\\
9.39	2.40250329804986\\
9.4	2.40354071946859\\
9.41	2.40457719665654\\
9.42	2.40561273137921\\
9.43	2.40664732539714\\
9.44	2.40768098046584\\
9.45	2.40871369833588\\
9.46	2.40974548075287\\
9.47	2.4107763294575\\
9.48	2.41180624618552\\
9.49	2.41283523266782\\
9.5	2.41386329063039\\
9.51	2.41489042179439\\
9.52	2.41591662787611\\
9.53	2.41694191058705\\
9.54	2.41796627163389\\
9.55	2.41898971271854\\
9.56	2.42001223553812\\
9.57	2.42103384178503\\
9.58	2.42205453314693\\
9.59	2.42307431130676\\
9.6	2.42409317794277\\
9.61	2.42511113472855\\
9.62	2.426128183333\\
9.63	2.4271443254204\\
9.64	2.42815956265039\\
9.65	2.42917389667803\\
9.66	2.43018732915375\\
9.67	2.43119986172344\\
9.68	2.43221149602842\\
9.69	2.43322223370546\\
9.7	2.43423207638684\\
9.71	2.43524102570029\\
9.72	2.43624908326909\\
9.73	2.43725625071203\\
9.74	2.43826252964344\\
9.75	2.43926792167322\\
9.76	2.44027242840684\\
9.77	2.44127605144537\\
9.78	2.44227879238548\\
9.79	2.44328065281947\\
9.8	2.44428163433529\\
9.81	2.44528173851653\\
9.82	2.44628096694246\\
9.83	2.44727932118806\\
9.84	2.44827680282399\\
9.85	2.44927341341663\\
9.86	2.45026915452811\\
9.87	2.4512640277163\\
9.88	2.45225803453486\\
9.89	2.4532511765332\\
9.9	2.45424345525656\\
9.91	2.45523487224596\\
9.92	2.45622542903829\\
9.93	2.45721512716625\\
9.94	2.4582039681584\\
9.95	2.4591919535392\\
9.96	2.46017908482897\\
9.97	2.46116536354396\\
9.98	2.46215079119632\\
9.99	2.46313536929413\\
10	2.46411909934144\\
};
\addlegendentry{v = 1.0};

\end{axis}
\end{tikzpicture}%
